Diurnal modulation due to self-interacting mirror and hidden sector dark matter

Mirror and more generic hidden sector dark matter models can simultaneously explain the DAMA, CoGeNT and CRESST dark matter signals consistently with the null results of the other experiments. This type of dark matter can be captured by the Earth and shield detectors because it is self-interacting. This effect will lead to a diurnal modulation in dark matter detectors. We estimate the size of this effect for dark matter detectors in various locations. For a detector located in the northern hemisphere, this effect is expected to peak in April and can be detected for optimistic parameter choices. The diurnal variation is expected to be much larger for detectors located in the southern hemisphere. In particular, if the CoGeNT detector were moved to e.g. Sierra Grande, Argentina then a $5 \sigma$ dark matter discovery would be possible in around 30 days of operation.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%Title: file.ps
%%Creator: gnuplot 4.2 patchlevel 6 
%%CreationDate: Thu Oct 13 11:34:04 2011
%%DocumentFonts: (atend)
%%BoundingBox: 50 50 554 770
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color false def
/Blacktext false def
/Solid false def
/Dashlength 1 def
/Landscape true def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -46 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (file.ps)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 6 )
  /Author (Robert Foot)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Thu Oct 13 11:34:04 2011)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
/MFshow {
   { dup 5 get 3 ge
     { 5 get 3 eq {gsave} {grestore} ifelse }
     {dup dup 0 get findfont exch 1 get scalefont setfont
     [ currentpoint ] exch dup 2 get 0 exch R dup 5 get 2 ne {dup dup 6
     get exch 4 get {show} {stringwidth pop 0 R} ifelse }if dup 5 get 0 eq
     {dup 3 get {2 get neg 0 exch R pop} {pop aload pop M} ifelse} {dup 5
     get 1 eq {dup 2 get exch dup 3 get exch 6 get stringwidth pop -2 div
     dup 0 R} {dup 6 get stringwidth pop -2 div 0 R 6 get
     show 2 index {aload pop M neg 3 -1 roll neg R pop pop} {pop pop pop
     pop aload pop M} ifelse }ifelse }ifelse }
     ifelse }
   forall} bind def
/MFwidth {0 exch { dup 5 get 3 ge { 5 get 3 eq { 0 } { pop } ifelse }
 {dup 3 get{dup dup 0 get findfont exch 1 get scalefont setfont
     6 get stringwidth pop add} {pop} ifelse} ifelse} forall} bind def
/MLshow { currentpoint stroke M
  0 exch R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/MRshow { currentpoint stroke M
  exch dup MFwidth neg 3 -1 roll R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/MCshow { currentpoint stroke M
  exch dup MFwidth -2 div 3 -1 roll R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/XYsave    { [( ) 1 2 true false 3 ()] } bind def
/XYrestore { [( ) 1 2 true false 4 ()] } bind def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
newpath
(Helvetica) findfont 140 scalefont setfont
1.000 UL
LTb
770 448 M
63 0 V
6157 0 R
-63 0 V
stroke
686 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0)]
] -46.7 MRshow
1.000 UL
LTb
770 1038 M
63 0 V
6157 0 R
-63 0 V
stroke
686 1038 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 2)]
] -46.7 MRshow
1.000 UL
LTb
770 1628 M
63 0 V
6157 0 R
-63 0 V
stroke
686 1628 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 4)]
] -46.7 MRshow
1.000 UL
LTb
770 2218 M
63 0 V
6157 0 R
-63 0 V
stroke
686 2218 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 6)]
] -46.7 MRshow
1.000 UL
LTb
770 2807 M
63 0 V
6157 0 R
-63 0 V
stroke
686 2807 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 8)]
] -46.7 MRshow
1.000 UL
LTb
770 3397 M
63 0 V
6157 0 R
-63 0 V
stroke
686 3397 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 10)]
] -46.7 MRshow
1.000 UL
LTb
770 3987 M
63 0 V
6157 0 R
-63 0 V
stroke
686 3987 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 12)]
] -46.7 MRshow
1.000 UL
LTb
770 4577 M
63 0 V
6157 0 R
-63 0 V
stroke
686 4577 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 14)]
] -46.7 MRshow
1.000 UL
LTb
770 448 M
0 63 V
0 4361 R
0 -63 V
stroke
770 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0)]
] -46.7 MCshow
1.000 UL
LTb
1727 448 M
0 63 V
0 4361 R
0 -63 V
stroke
1727 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1000)]
] -46.7 MCshow
1.000 UL
LTb
2684 448 M
0 63 V
0 4361 R
0 -63 V
stroke
2684 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 2000)]
] -46.7 MCshow
1.000 UL
LTb
3641 448 M
0 63 V
0 4361 R
0 -63 V
stroke
3641 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 3000)]
] -46.7 MCshow
1.000 UL
LTb
4598 448 M
0 63 V
0 4361 R
0 -63 V
stroke
4598 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 4000)]
] -46.7 MCshow
1.000 UL
LTb
5555 448 M
0 63 V
0 4361 R
0 -63 V
stroke
5555 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 5000)]
] -46.7 MCshow
1.000 UL
LTb
6512 448 M
0 63 V
0 4361 R
0 -63 V
stroke
6512 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 6000)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
770 4872 N
770 448 L
6220 0 V
0 4424 V
-6220 0 V
Z stroke
LCb setrgbcolor
280 2660 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Symbol) 140.0 0.0 true true 0 (r)]
[(Helvetica) 140.0 0.0 true true 0 ( \(g/cm)]
[(Helvetica) 112.0 70.0 true true 0 (3)]
[(Helvetica) 140.0 0.0 true true 0 (\) )]
] -60.7 MCshow
grestore
LTb
LCb setrgbcolor
3880 98 M
[ [(Helvetica) 140.0 0.0 true true 0 (Radial distance \(km\) )]
] -46.7 MCshow
LTb
1.000 UP
4406 4577 M
[ [(Helvetica) 140.0 0.0 true true 0 (Earth's mass density profile)]
] -46.7 MLshow
1.000 UL
LTb
2.000 UL
LT0
770 4282 M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
stroke 874 4282 M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
stroke 978 4282 M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
stroke 1082 4282 M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
stroke 1186 4282 M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
stroke 1290 4282 M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
stroke 1394 4282 M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
stroke 1498 4282 M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
stroke 1602 4282 M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
stroke 1706 4282 M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
stroke 1810 4282 M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
stroke 1914 4282 M
1 0 V
1 0 V
1 0 V
1 0 V
1 -147 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
stroke 2007 4107 M
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
stroke 2099 4079 M
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
stroke 2193 4050 M
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
stroke 2286 4021 M
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
stroke 2379 3993 M
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
stroke 2471 3964 M
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
stroke 2564 3936 M
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
stroke 2656 3907 M
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
stroke 2748 3879 M
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
stroke 2842 3850 M
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
stroke 2934 3822 M
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
stroke 3028 3793 M
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
stroke 3120 3764 M
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
stroke 3214 3735 M
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
stroke 3307 3707 M
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
stroke 3400 3678 M
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
stroke 3493 3649 M
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
stroke 3584 3621 M
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
stroke 3677 3593 M
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
stroke 3768 3565 M
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
stroke 3860 3536 M
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
stroke 3953 3507 M
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
stroke 4047 3479 M
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
0 -1356 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
stroke 4141 2096 M
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
stroke 4238 2079 M
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
stroke 4336 2063 M
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
stroke 4433 2046 M
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
stroke 4530 2029 M
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
stroke 4626 2013 M
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
stroke 4722 1996 M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
stroke 4819 1980 M
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
stroke 4915 1963 M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
stroke 5012 1947 M
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
stroke 5109 1930 M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
stroke 5206 1914 M
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
stroke 5303 1897 M
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
stroke 5401 1880 M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
stroke 5498 1864 M
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
stroke 5597 1847 M
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
stroke 5696 1830 M
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
stroke 5794 1813 M
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
stroke 5894 1796 M
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
stroke 5991 1779 M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
stroke 6089 1763 M
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
stroke 6187 1746 M
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
stroke 6286 1729 M
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
stroke 6383 1712 M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
stroke 6479 1696 M
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
stroke 6575 1679 M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
stroke 6671 1663 M
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
stroke 6768 1646 M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
stroke 6864 1630 M
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1181 V
stroke
1.000 UL
LTb
770 4872 N
770 448 L
6220 0 V
0 4424 V
-6220 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
%%Trailer
%%DocumentFonts: Symbol Helvetica
%%Pages: 1

%%Title: file.ps
%%Creator: gnuplot 4.2 patchlevel 6 
%%CreationDate: Wed Oct 12 14:49:59 2011
%%DocumentFonts: (atend)
%%BoundingBox: 50 50 554 770
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color false def
/Blacktext false def
/Solid false def
/Dashlength 1 def
/Landscape true def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -46 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (file.ps)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 6 )
  /Author (Robert Foot)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Wed Oct 12 14:49:59 2011)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
/MFshow {
   { dup 5 get 3 ge
     { 5 get 3 eq {gsave} {grestore} ifelse }
     {dup dup 0 get findfont exch 1 get scalefont setfont
     [ currentpoint ] exch dup 2 get 0 exch R dup 5 get 2 ne {dup dup 6
     get exch 4 get {show} {stringwidth pop 0 R} ifelse }if dup 5 get 0 eq
     {dup 3 get {2 get neg 0 exch R pop} {pop aload pop M} ifelse} {dup 5
     get 1 eq {dup 2 get exch dup 3 get exch 6 get stringwidth pop -2 div
     dup 0 R} {dup 6 get stringwidth pop -2 div 0 R 6 get
     show 2 index {aload pop M neg 3 -1 roll neg R pop pop} {pop pop pop
     pop aload pop M} ifelse }ifelse }ifelse }
     ifelse }
   forall} bind def
/MFwidth {0 exch { dup 5 get 3 ge { 5 get 3 eq { 0 } { pop } ifelse }
 {dup 3 get{dup dup 0 get findfont exch 1 get scalefont setfont
     6 get stringwidth pop add} {pop} ifelse} ifelse} forall} bind def
/MLshow { currentpoint stroke M
  0 exch R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/MRshow { currentpoint stroke M
  exch dup MFwidth neg 3 -1 roll R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/MCshow { currentpoint stroke M
  exch dup MFwidth -2 div 3 -1 roll R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/XYsave    { [( ) 1 2 true false 3 ()] } bind def
/XYrestore { [( ) 1 2 true false 4 ()] } bind def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
newpath
(Helvetica) findfont 140 scalefont setfont
1.000 UL
LTb
938 448 M
63 0 V
5989 0 R
-63 0 V
stroke
854 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0)]
] -46.7 MRshow
1.000 UL
LTb
938 1080 M
63 0 V
5989 0 R
-63 0 V
stroke
854 1080 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1000)]
] -46.7 MRshow
1.000 UL
LTb
938 1712 M
63 0 V
5989 0 R
-63 0 V
stroke
854 1712 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 2000)]
] -46.7 MRshow
1.000 UL
LTb
938 2344 M
63 0 V
5989 0 R
-63 0 V
stroke
854 2344 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 3000)]
] -46.7 MRshow
1.000 UL
LTb
938 2976 M
63 0 V
5989 0 R
-63 0 V
stroke
854 2976 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 4000)]
] -46.7 MRshow
1.000 UL
LTb
938 3608 M
63 0 V
5989 0 R
-63 0 V
stroke
854 3608 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 5000)]
] -46.7 MRshow
1.000 UL
LTb
938 4240 M
63 0 V
5989 0 R
-63 0 V
stroke
854 4240 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 6000)]
] -46.7 MRshow
1.000 UL
LTb
938 4872 M
63 0 V
5989 0 R
-63 0 V
stroke
854 4872 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 7000)]
] -46.7 MRshow
1.000 UL
LTb
938 448 M
0 63 V
0 4361 R
0 -63 V
stroke
938 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0)]
] -46.7 MCshow
1.000 UL
LTb
1869 448 M
0 63 V
0 4361 R
0 -63 V
stroke
1869 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1000)]
] -46.7 MCshow
1.000 UL
LTb
2800 448 M
0 63 V
0 4361 R
0 -63 V
stroke
2800 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 2000)]
] -46.7 MCshow
1.000 UL
LTb
3731 448 M
0 63 V
0 4361 R
0 -63 V
stroke
3731 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 3000)]
] -46.7 MCshow
1.000 UL
LTb
4662 448 M
0 63 V
0 4361 R
0 -63 V
stroke
4662 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 4000)]
] -46.7 MCshow
1.000 UL
LTb
5593 448 M
0 63 V
0 4361 R
0 -63 V
stroke
5593 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 5000)]
] -46.7 MCshow
1.000 UL
LTb
6524 448 M
0 63 V
0 4361 R
0 -63 V
stroke
6524 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 6000)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
938 4872 N
938 448 L
6052 0 V
0 4424 V
-6052 0 V
Z stroke
LCb setrgbcolor
280 2660 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (T \()]
[(Helvetica) 112.0 70.0 true true 0 (o)]
[(Helvetica) 140.0 0.0 true true 0 ( K\))]
] -60.7 MCshow
grestore
LTb
LCb setrgbcolor
3964 98 M
[ [(Helvetica) 140.0 0.0 true true 0 (Radial distance \(km\) )]
] -46.7 MCshow
LTb
1.000 UP
4569 4303 M
[ [(Helvetica) 140.0 0.0 true true 0 (Earth's Temperature profile)]
] -46.7 MLshow
1.000 UL
LTb
2.000 UL
LT0
938 4062 M
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
stroke 1026 4022 M
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
stroke 1115 3982 M
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
stroke 1204 3942 M
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
stroke 1292 3902 M
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
stroke 1381 3862 M
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
stroke 1468 3822 M
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
stroke 1555 3783 M
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
stroke 1643 3743 M
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
stroke 1731 3704 M
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
stroke 1817 3664 M
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
stroke 1905 3625 M
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
stroke 1992 3585 M
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
stroke 2079 3546 M
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
stroke 2166 3507 M
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
stroke 2254 3467 M
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
stroke 2341 3427 M
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
stroke 2429 3388 M
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
stroke 2518 3347 M
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
stroke 2607 3307 M
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
stroke 2696 3267 M
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
stroke 2785 3227 M
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
stroke 2872 3187 M
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
stroke 2960 3147 M
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
stroke 3049 3107 M
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
stroke 3137 3067 M
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
stroke 3227 3027 M
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
stroke 3315 2987 M
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
stroke 3404 2947 M
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
stroke 3492 2906 M
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
stroke 3580 2867 M
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
stroke 3666 2828 M
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
stroke 3753 2788 M
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
stroke 3842 2748 M
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
stroke 3931 2708 M
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
stroke 4018 2669 M
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
stroke 4104 2629 M
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
stroke 4191 2590 M
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
stroke 4278 2551 M
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
stroke 4365 2511 M
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
stroke 4452 2472 M
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
stroke 4541 2432 M
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
stroke 4630 2392 M
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
stroke 4718 2352 M
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
stroke 4806 2312 M
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
stroke 4894 2272 M
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
stroke 4981 2232 M
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
stroke 5071 2192 M
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
stroke 5159 2152 M
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
stroke 5247 2112 M
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
stroke 5335 2072 M
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
stroke 5424 2032 M
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
stroke 5512 1992 M
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
stroke 5600 1953 M
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
stroke 5688 1913 M
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
stroke 5777 1873 M
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
stroke 5864 1833 M
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
stroke 5953 1793 M
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
stroke 6041 1753 M
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
stroke 6127 1714 M
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
stroke 6214 1675 M
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
stroke 6301 1635 M
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
stroke 6388 1596 M
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
stroke 6474 1557 M
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
stroke 6562 1517 M
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
stroke 6650 1477 M
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
stroke 6738 1438 M
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
stroke 6826 1398 M
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -4 V
1 -10 V
0 -10 V
1 -10 V
0 -9 V
1 -10 V
1 -10 V
0 -10 V
1 -10 V
0 -10 V
1 -10 V
1 -10 V
0 -9 V
1 -10 V
0 -10 V
1 -10 V
1 -10 V
0 -10 V
1 -10 V
0 -10 V
1 -9 V
1 -10 V
0 -10 V
1 -10 V
0 -10 V
1 -10 V
1 -10 V
0 -10 V
1 -9 V
0 -10 V
1 -10 V
0 -10 V
1 -10 V
1 -10 V
0 -10 V
1 -10 V
0 -9 V
1 -10 V
1 -10 V
0 -10 V
1 -10 V
0 -10 V
1 -10 V
1 -10 V
0 -9 V
1 -10 V
0 -10 V
1 -10 V
1 -10 V
0 -10 V
1 -10 V
0 -10 V
1 -9 V
1 -10 V
0 -10 V
1 -10 V
0 -10 V
1 -10 V
1 -10 V
0 -10 V
1 -9 V
0 -10 V
1 -10 V
1 -10 V
0 -10 V
1 -10 V
0 -10 V
1 -10 V
0 -9 V
1 -10 V
1 -10 V
0 -10 V
1 -10 V
0 -10 V
1 -10 V
1 -10 V
0 -9 V
1 -10 V
stroke
1.000 UL
LTb
938 4872 N
938 448 L
6052 0 V
0 4424 V
-6052 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
938 448 M
63 0 V
5989 0 R
-63 0 V
stroke
854 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0)]
] -46.7 MRshow
1.000 UL
LTb
938 1080 M
63 0 V
5989 0 R
-63 0 V
stroke
854 1080 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1000)]
] -46.7 MRshow
1.000 UL
LTb
938 1712 M
63 0 V
5989 0 R
-63 0 V
stroke
854 1712 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 2000)]
] -46.7 MRshow
1.000 UL
LTb
938 2344 M
63 0 V
5989 0 R
-63 0 V
stroke
854 2344 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 3000)]
] -46.7 MRshow
1.000 UL
LTb
938 2976 M
63 0 V
5989 0 R
-63 0 V
stroke
854 2976 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 4000)]
] -46.7 MRshow
1.000 UL
LTb
938 3608 M
63 0 V
5989 0 R
-63 0 V
stroke
854 3608 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 5000)]
] -46.7 MRshow
1.000 UL
LTb
938 4240 M
63 0 V
5989 0 R
-63 0 V
stroke
854 4240 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 6000)]
] -46.7 MRshow
1.000 UL
LTb
938 4872 M
63 0 V
5989 0 R
-63 0 V
stroke
854 4872 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 7000)]
] -46.7 MRshow
1.000 UL
LTb
938 448 M
0 63 V
0 4361 R
0 -63 V
stroke
938 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0)]
] -46.7 MCshow
1.000 UL
LTb
1869 448 M
0 63 V
0 4361 R
0 -63 V
stroke
1869 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1000)]
] -46.7 MCshow
1.000 UL
LTb
2800 448 M
0 63 V
0 4361 R
0 -63 V
stroke
2800 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 2000)]
] -46.7 MCshow
1.000 UL
LTb
3731 448 M
0 63 V
0 4361 R
0 -63 V
stroke
3731 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 3000)]
] -46.7 MCshow
1.000 UL
LTb
4662 448 M
0 63 V
0 4361 R
0 -63 V
stroke
4662 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 4000)]
] -46.7 MCshow
1.000 UL
LTb
5593 448 M
0 63 V
0 4361 R
0 -63 V
stroke
5593 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 5000)]
] -46.7 MCshow
1.000 UL
LTb
6524 448 M
0 63 V
0 4361 R
0 -63 V
stroke
6524 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 6000)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
938 4872 N
938 448 L
6052 0 V
0 4424 V
-6052 0 V
Z stroke
LCb setrgbcolor
280 2660 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (T \()]
[(Helvetica) 112.0 70.0 true true 0 (o)]
[(Helvetica) 140.0 0.0 true true 0 ( K\))]
] -60.7 MCshow
grestore
LTb
LCb setrgbcolor
3964 98 M
[ [(Helvetica) 140.0 0.0 true true 0 (Radial distance \(km\) )]
] -46.7 MCshow
LTb
1.000 UP
4569 4303 M
[ [(Helvetica) 140.0 0.0 true true 0 (Earth's Temperature profile)]
] -46.7 MLshow
1.000 UL
LTb
2.000 UL
LT1
999 448 M
61 0 V
61 0 V
62 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
62 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
62 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
62 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
62 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
62 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
62 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
62 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
62 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
62 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
62 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
62 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
62 0 V
61 0 V
61 0 V
61 0 V
stroke
1.000 UL
LTb
938 4872 N
938 448 L
6052 0 V
0 4424 V
-6052 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
938 448 M
63 0 V
5989 0 R
-63 0 V
stroke
854 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0)]
] -46.7 MRshow
1.000 UL
LTb
938 1080 M
63 0 V
5989 0 R
-63 0 V
stroke
854 1080 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1000)]
] -46.7 MRshow
1.000 UL
LTb
938 1712 M
63 0 V
5989 0 R
-63 0 V
stroke
854 1712 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 2000)]
] -46.7 MRshow
1.000 UL
LTb
938 2344 M
63 0 V
5989 0 R
-63 0 V
stroke
854 2344 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 3000)]
] -46.7 MRshow
1.000 UL
LTb
938 2976 M
63 0 V
5989 0 R
-63 0 V
stroke
854 2976 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 4000)]
] -46.7 MRshow
1.000 UL
LTb
938 3608 M
63 0 V
5989 0 R
-63 0 V
stroke
854 3608 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 5000)]
] -46.7 MRshow
1.000 UL
LTb
938 4240 M
63 0 V
5989 0 R
-63 0 V
stroke
854 4240 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 6000)]
] -46.7 MRshow
1.000 UL
LTb
938 4872 M
63 0 V
5989 0 R
-63 0 V
stroke
854 4872 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 7000)]
] -46.7 MRshow
1.000 UL
LTb
938 448 M
0 63 V
0 4361 R
0 -63 V
stroke
938 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0)]
] -46.7 MCshow
1.000 UL
LTb
1869 448 M
0 63 V
0 4361 R
0 -63 V
stroke
1869 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1000)]
] -46.7 MCshow
1.000 UL
LTb
2800 448 M
0 63 V
0 4361 R
0 -63 V
stroke
2800 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 2000)]
] -46.7 MCshow
1.000 UL
LTb
3731 448 M
0 63 V
0 4361 R
0 -63 V
stroke
3731 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 3000)]
] -46.7 MCshow
1.000 UL
LTb
4662 448 M
0 63 V
0 4361 R
0 -63 V
stroke
4662 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 4000)]
] -46.7 MCshow
1.000 UL
LTb
5593 448 M
0 63 V
0 4361 R
0 -63 V
stroke
5593 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 5000)]
] -46.7 MCshow
1.000 UL
LTb
6524 448 M
0 63 V
0 4361 R
0 -63 V
stroke
6524 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 6000)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
938 4872 N
938 448 L
6052 0 V
0 4424 V
-6052 0 V
Z stroke
LCb setrgbcolor
280 2660 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (T \()]
[(Helvetica) 112.0 70.0 true true 0 (o)]
[(Helvetica) 140.0 0.0 true true 0 ( K\))]
] -60.7 MCshow
grestore
LTb
LCb setrgbcolor
3964 98 M
[ [(Helvetica) 140.0 0.0 true true 0 (Radial distance \(km\) )]
] -46.7 MCshow
LTb
1.000 UP
4569 4303 M
[ [(Helvetica) 140.0 0.0 true true 0 (Earth's Temperature profile)]
] -46.7 MLshow
1.000 UL
LTb
2.000 UL
LT2
999 448 M
61 0 V
61 0 V
62 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
62 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
62 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
62 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
62 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
62 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
62 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
62 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
62 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
62 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
62 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
62 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
62 0 V
61 0 V
61 0 V
61 0 V
stroke
1.000 UL
LTb
938 4872 N
938 448 L
6052 0 V
0 4424 V
-6052 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
938 448 M
63 0 V
5989 0 R
-63 0 V
stroke
854 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0)]
] -46.7 MRshow
1.000 UL
LTb
938 1080 M
63 0 V
5989 0 R
-63 0 V
stroke
854 1080 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1000)]
] -46.7 MRshow
1.000 UL
LTb
938 1712 M
63 0 V
5989 0 R
-63 0 V
stroke
854 1712 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 2000)]
] -46.7 MRshow
1.000 UL
LTb
938 2344 M
63 0 V
5989 0 R
-63 0 V
stroke
854 2344 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 3000)]
] -46.7 MRshow
1.000 UL
LTb
938 2976 M
63 0 V
5989 0 R
-63 0 V
stroke
854 2976 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 4000)]
] -46.7 MRshow
1.000 UL
LTb
938 3608 M
63 0 V
5989 0 R
-63 0 V
stroke
854 3608 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 5000)]
] -46.7 MRshow
1.000 UL
LTb
938 4240 M
63 0 V
5989 0 R
-63 0 V
stroke
854 4240 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 6000)]
] -46.7 MRshow
1.000 UL
LTb
938 4872 M
63 0 V
5989 0 R
-63 0 V
stroke
854 4872 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 7000)]
] -46.7 MRshow
1.000 UL
LTb
938 448 M
0 63 V
0 4361 R
0 -63 V
stroke
938 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0)]
] -46.7 MCshow
1.000 UL
LTb
1869 448 M
0 63 V
0 4361 R
0 -63 V
stroke
1869 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1000)]
] -46.7 MCshow
1.000 UL
LTb
2800 448 M
0 63 V
0 4361 R
0 -63 V
stroke
2800 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 2000)]
] -46.7 MCshow
1.000 UL
LTb
3731 448 M
0 63 V
0 4361 R
0 -63 V
stroke
3731 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 3000)]
] -46.7 MCshow
1.000 UL
LTb
4662 448 M
0 63 V
0 4361 R
0 -63 V
stroke
4662 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 4000)]
] -46.7 MCshow
1.000 UL
LTb
5593 448 M
0 63 V
0 4361 R
0 -63 V
stroke
5593 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 5000)]
] -46.7 MCshow
1.000 UL
LTb
6524 448 M
0 63 V
0 4361 R
0 -63 V
stroke
6524 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 6000)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
938 4872 N
938 448 L
6052 0 V
0 4424 V
-6052 0 V
Z stroke
LCb setrgbcolor
280 2660 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (T \()]
[(Helvetica) 112.0 70.0 true true 0 (o)]
[(Helvetica) 140.0 0.0 true true 0 ( K\))]
] -60.7 MCshow
grestore
LTb
LCb setrgbcolor
3964 98 M
[ [(Helvetica) 140.0 0.0 true true 0 (Radial distance \(km\) )]
] -46.7 MCshow
LTb
1.000 UP
4569 4303 M
[ [(Helvetica) 140.0 0.0 true true 0 (Earth's Temperature profile)]
] -46.7 MLshow
1.000 UL
LTb
2.000 UL
LT0
999 448 M
61 0 V
61 0 V
62 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
62 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
62 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
62 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
62 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
62 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
62 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
62 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
62 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
62 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
62 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
62 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
61 0 V
62 0 V
61 0 V
61 0 V
61 0 V
stroke
1.000 UL
LTb
938 4872 N
938 448 L
6052 0 V
0 4424 V
-6052 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
%%Trailer
%%DocumentFonts: Helvetica
%%Pages: 1

%%Title: file.ps
%%Creator: gnuplot 4.2 patchlevel 6 
%%CreationDate: Thu Oct 13 13:26:38 2011
%%DocumentFonts: (atend)
%%BoundingBox: 50 50 554 770
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color false def
/Blacktext false def
/Solid false def
/Dashlength 1 def
/Landscape true def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -46 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (file.ps)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 6 )
  /Author (Robert Foot)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Thu Oct 13 13:26:38 2011)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
/MFshow {
   { dup 5 get 3 ge
     { 5 get 3 eq {gsave} {grestore} ifelse }
     {dup dup 0 get findfont exch 1 get scalefont setfont
     [ currentpoint ] exch dup 2 get 0 exch R dup 5 get 2 ne {dup dup 6
     get exch 4 get {show} {stringwidth pop 0 R} ifelse }if dup 5 get 0 eq
     {dup 3 get {2 get neg 0 exch R pop} {pop aload pop M} ifelse} {dup 5
     get 1 eq {dup 2 get exch dup 3 get exch 6 get stringwidth pop -2 div
     dup 0 R} {dup 6 get stringwidth pop -2 div 0 R 6 get
     show 2 index {aload pop M neg 3 -1 roll neg R pop pop} {pop pop pop
     pop aload pop M} ifelse }ifelse }ifelse }
     ifelse }
   forall} bind def
/MFwidth {0 exch { dup 5 get 3 ge { 5 get 3 eq { 0 } { pop } ifelse }
 {dup 3 get{dup dup 0 get findfont exch 1 get scalefont setfont
     6 get stringwidth pop add} {pop} ifelse} ifelse} forall} bind def
/MLshow { currentpoint stroke M
  0 exch R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/MRshow { currentpoint stroke M
  exch dup MFwidth neg 3 -1 roll R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/MCshow { currentpoint stroke M
  exch dup MFwidth -2 div 3 -1 roll R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/XYsave    { [( ) 1 2 true false 3 ()] } bind def
/XYrestore { [( ) 1 2 true false 4 ()] } bind def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
newpath
(Helvetica) findfont 140 scalefont setfont
1.000 UL
LTb
1106 448 M
63 0 V
5821 0 R
-63 0 V
stroke
1022 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1e-09)]
] -46.7 MRshow
1.000 UL
LTb
1106 930 M
63 0 V
5821 0 R
-63 0 V
stroke
1022 930 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1e-08)]
] -46.7 MRshow
1.000 UL
LTb
1106 1412 M
63 0 V
5821 0 R
-63 0 V
stroke
1022 1412 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1e-07)]
] -46.7 MRshow
1.000 UL
LTb
1106 1894 M
63 0 V
5821 0 R
-63 0 V
stroke
1022 1894 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1e-06)]
] -46.7 MRshow
1.000 UL
LTb
1106 2376 M
63 0 V
5821 0 R
-63 0 V
stroke
1022 2376 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1e-05)]
] -46.7 MRshow
1.000 UL
LTb
1106 2859 M
63 0 V
5821 0 R
-63 0 V
stroke
1022 2859 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.0001)]
] -46.7 MRshow
1.000 UL
LTb
1106 3341 M
63 0 V
5821 0 R
-63 0 V
stroke
1022 3341 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.001)]
] -46.7 MRshow
1.000 UL
LTb
1106 3823 M
63 0 V
5821 0 R
-63 0 V
stroke
1022 3823 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.01)]
] -46.7 MRshow
1.000 UL
LTb
1106 4305 M
63 0 V
5821 0 R
-63 0 V
stroke
1022 4305 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.1)]
] -46.7 MRshow
1.000 UL
LTb
1106 4787 M
63 0 V
5821 0 R
-63 0 V
stroke
1022 4787 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1)]
] -46.7 MRshow
1.000 UL
LTb
1106 448 M
0 63 V
0 4361 R
0 -63 V
stroke
1106 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0)]
] -46.7 MCshow
1.000 UL
LTb
2030 448 M
0 63 V
0 4361 R
0 -63 V
stroke
2030 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1000)]
] -46.7 MCshow
1.000 UL
LTb
2953 448 M
0 63 V
0 4361 R
0 -63 V
stroke
2953 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 2000)]
] -46.7 MCshow
1.000 UL
LTb
3877 448 M
0 63 V
0 4361 R
0 -63 V
stroke
3877 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 3000)]
] -46.7 MCshow
1.000 UL
LTb
4801 448 M
0 63 V
0 4361 R
0 -63 V
stroke
4801 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 4000)]
] -46.7 MCshow
1.000 UL
LTb
5725 448 M
0 63 V
0 4361 R
0 -63 V
stroke
5725 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 5000)]
] -46.7 MCshow
1.000 UL
LTb
6648 448 M
0 63 V
0 4361 R
0 -63 V
stroke
6648 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 6000)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
1106 4872 N
0 -4424 V
5884 0 V
0 4424 V
-5884 0 V
Z stroke
LCb setrgbcolor
280 2660 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (n)]
[(Helvetica) 112.0 -42.0 true true 0 (A')]
[(Helvetica) 140.0 0.0 true true 0 (\(r\)/n)]
[(Helvetica) 112.0 -42.0 true true 0 (A')]
[(Helvetica) 140.0 0.0 true true 0 (\(0\))]
] -32.7 MCshow
grestore
LTb
LCb setrgbcolor
4048 98 M
[ [(Helvetica) 140.0 0.0 true true 0 (Radial distance \(km\) )]
] -46.7 MCshow
LTb
1.000 UP
3720 4629 M
[ [(Helvetica) 140.0 0.0 true true 0 (Dark matter number density profile within the Earth)]
] -46.7 MLshow
1.000 UL
LTb
2.000 UL
LT0
1108 4787 M
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
stroke 1231 4787 M
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
stroke 1354 4781 M
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
stroke 1477 4767 M
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
stroke 1600 4747 M
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
stroke 1723 4720 M
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 0 V
stroke 1846 4685 M
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
stroke 1969 4642 M
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
stroke 2091 4592 M
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
stroke 2214 4533 M
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
stroke 2337 4466 M
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
stroke 2460 4391 M
2 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
stroke 2583 4307 M
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
stroke 2706 4216 M
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
stroke 2829 4116 M
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
stroke 2952 4007 M
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -2 V
stroke 3075 3888 M
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
stroke 3198 3761 M
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
stroke 3321 3624 M
1 -2 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
stroke 3444 3477 M
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
stroke 3567 3319 M
1 -1 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
stroke 3690 3151 M
1 -1 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -2 V
1 -2 V
stroke 3813 2972 M
1 -1 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
stroke 3936 2782 M
1 -2 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
stroke 4059 2580 M
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -3 V
2 -2 V
1 -2 V
stroke 4182 2366 M
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -3 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -3 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -3 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -3 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -3 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -3 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -3 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -3 V
2 -2 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -2 V
2 -3 V
1 -2 V
1 -2 V
1 -2 V
1 -3 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
2 -2 V
1 -2 V
stroke 4305 2140 M
1 -3 V
1 -2 V
1 -2 V
2 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -2 V
1 -3 V
2 -2 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
2 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -2 V
2 -3 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
2 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -2 V
2 -3 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
2 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -3 V
2 -2 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
2 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -3 V
2 -2 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
2 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -2 V
1 -3 V
2 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
2 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -3 V
2 -2 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
2 -3 V
1 -2 V
1 -2 V
1 -2 V
1 -3 V
2 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -2 V
2 -3 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
2 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -3 V
2 -2 V
1 -2 V
stroke 4428 1903 M
1 -3 V
1 -2 V
1 -2 V
2 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
2 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
2 -3 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
2 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -3 V
2 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -2 V
2 -3 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
2 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -3 V
2 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
2 -3 V
1 -2 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
2 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -3 V
2 -2 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
2 -3 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
2 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -2 V
1 -3 V
2 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
2 -3 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
2 -3 V
1 -2 V
1 -2 V
1 -2 V
1 -3 V
2 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -3 V
2 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
2 -3 V
1 -2 V
stroke 4551 1663 M
1 -2 V
1 -3 V
1 -2 V
1 -2 V
2 -3 V
1 -2 V
1 -2 V
1 -2 V
1 -3 V
2 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -3 V
2 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
2 -3 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
2 -3 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
2 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -3 V
2 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -3 V
2 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
2 -3 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
2 -3 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
2 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
2 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -3 V
2 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -3 V
2 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
2 -3 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -3 V
2 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
2 -3 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
2 -3 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
2 -3 V
1 -2 V
stroke 4674 1420 M
1 -2 V
1 -3 V
1 -2 V
1 -2 V
2 -3 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
2 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
2 -3 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
2 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
2 -3 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
2 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
2 -3 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
2 -2 V
1 -3 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
2 -3 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
2 -3 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
2 -3 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
2 -3 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -3 V
2 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -3 V
2 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -3 V
2 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -3 V
2 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
2 -3 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
2 -2 V
1 -3 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
2 -3 V
stroke 4797 1173 M
1 -2 V
1 -3 V
1 -2 V
1 -2 V
2 -3 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
2 -3 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -3 V
2 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -3 V
2 -2 V
1 -3 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
2 -3 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
2 -3 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -3 V
2 -2 V
1 -3 V
1 -2 V
1 -3 V
1 -2 V
2 -2 V
1 -3 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
2 -3 V
1 -2 V
1 -3 V
1 -2 V
1 -3 V
2 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -3 V
1 -2 V
2 -3 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
2 -3 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -3 V
2 -2 V
1 -3 V
1 -2 V
1 -3 V
1 -2 V
2 -2 V
1 -3 V
1 -2 V
1 -3 V
1 -2 V
1 -3 V
2 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -3 V
2 -2 V
1 -3 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
2 -3 V
1 -2 V
1 -3 V
1 -2 V
1 -3 V
2 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
2 -3 V
stroke 4920 921 M
1 -2 V
1 -3 V
1 -2 V
1 -3 V
2 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -3 V
1 -2 V
2 -3 V
1 -2 V
1 -3 V
1 -2 V
1 -3 V
2 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -3 V
1 -2 V
2 -3 V
1 -2 V
1 -3 V
1 -2 V
1 -3 V
2 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -3 V
1 -2 V
2 -3 V
1 -2 V
1 -3 V
1 -2 V
1 -3 V
2 -2 V
1 -3 V
1 -2 V
1 -3 V
1 -2 V
1 -3 V
2 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -3 V
2 -2 V
1 -3 V
1 -2 V
1 -3 V
1 -2 V
1 -3 V
2 -2 V
1 -3 V
1 -2 V
1 -3 V
1 -2 V
2 -3 V
1 -2 V
1 -3 V
1 -2 V
1 -3 V
1 -2 V
2 -2 V
1 -3 V
1 -2 V
1 -3 V
1 -2 V
2 -3 V
1 -2 V
1 -3 V
1 -2 V
1 -3 V
2 -2 V
1 -3 V
1 -2 V
1 -3 V
1 -2 V
1 -3 V
2 -2 V
1 -3 V
1 -2 V
1 -3 V
1 -2 V
2 -3 V
1 -2 V
1 -3 V
1 -2 V
1 -3 V
1 -2 V
2 -3 V
1 -2 V
1 -3 V
1 -2 V
1 -3 V
2 -2 V
1 -3 V
1 -2 V
1 -3 V
1 -2 V
1 -3 V
2 -2 V
stroke 5043 664 M
1 -3 V
1 -2 V
1 -3 V
1 -2 V
2 -3 V
1 -2 V
1 -3 V
1 -2 V
1 -3 V
1 -2 V
2 -3 V
1 -2 V
1 -3 V
1 -2 V
1 -3 V
2 -2 V
1 -3 V
1 -3 V
1 -2 V
1 -3 V
1 -2 V
2 -3 V
1 -2 V
1 -3 V
1 -2 V
1 -3 V
2 -2 V
1 -3 V
1 -2 V
1 -3 V
1 -2 V
1 -3 V
2 -2 V
1 -3 V
1 -2 V
1 -3 V
1 -2 V
2 -3 V
1 -3 V
1 -2 V
1 -3 V
1 -2 V
1 -3 V
2 -2 V
1 -3 V
1 -2 V
1 -3 V
1 -2 V
2 -3 V
1 -2 V
1 -3 V
1 -2 V
1 -3 V
1 -3 V
2 -2 V
1 -3 V
1 -2 V
1 -3 V
1 -2 V
2 -3 V
1 -2 V
1 -3 V
1 -2 V
1 -3 V
1 -3 V
2 -2 V
1 -3 V
1 -2 V
1 -3 V
1 -2 V
2 -3 V
1 -2 V
1 -3 V
1 -2 V
1 -3 V
1 -3 V
2 -2 V
1 -3 V
1 -2 V
1 -3 V
1 -2 V
2 -3 V
1 -2 V
1 -3 V
1 -3 V
stroke
1.000 UL
LTb
1106 4872 N
0 -4424 V
5884 0 V
0 4424 V
-5884 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
1106 448 M
63 0 V
5821 0 R
-63 0 V
stroke
1022 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1e-09)]
] -46.7 MRshow
1.000 UL
LTb
1106 930 M
63 0 V
5821 0 R
-63 0 V
stroke
1022 930 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1e-08)]
] -46.7 MRshow
1.000 UL
LTb
1106 1412 M
63 0 V
5821 0 R
-63 0 V
stroke
1022 1412 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1e-07)]
] -46.7 MRshow
1.000 UL
LTb
1106 1894 M
63 0 V
5821 0 R
-63 0 V
stroke
1022 1894 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1e-06)]
] -46.7 MRshow
1.000 UL
LTb
1106 2376 M
63 0 V
5821 0 R
-63 0 V
stroke
1022 2376 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1e-05)]
] -46.7 MRshow
1.000 UL
LTb
1106 2859 M
63 0 V
5821 0 R
-63 0 V
stroke
1022 2859 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.0001)]
] -46.7 MRshow
1.000 UL
LTb
1106 3341 M
63 0 V
5821 0 R
-63 0 V
stroke
1022 3341 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.001)]
] -46.7 MRshow
1.000 UL
LTb
1106 3823 M
63 0 V
5821 0 R
-63 0 V
stroke
1022 3823 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.01)]
] -46.7 MRshow
1.000 UL
LTb
1106 4305 M
63 0 V
5821 0 R
-63 0 V
stroke
1022 4305 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.1)]
] -46.7 MRshow
1.000 UL
LTb
1106 4787 M
63 0 V
5821 0 R
-63 0 V
stroke
1022 4787 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1)]
] -46.7 MRshow
1.000 UL
LTb
1106 448 M
0 63 V
0 4361 R
0 -63 V
stroke
1106 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0)]
] -46.7 MCshow
1.000 UL
LTb
2030 448 M
0 63 V
0 4361 R
0 -63 V
stroke
2030 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1000)]
] -46.7 MCshow
1.000 UL
LTb
2953 448 M
0 63 V
0 4361 R
0 -63 V
stroke
2953 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 2000)]
] -46.7 MCshow
1.000 UL
LTb
3877 448 M
0 63 V
0 4361 R
0 -63 V
stroke
3877 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 3000)]
] -46.7 MCshow
1.000 UL
LTb
4801 448 M
0 63 V
0 4361 R
0 -63 V
stroke
4801 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 4000)]
] -46.7 MCshow
1.000 UL
LTb
5725 448 M
0 63 V
0 4361 R
0 -63 V
stroke
5725 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 5000)]
] -46.7 MCshow
1.000 UL
LTb
6648 448 M
0 63 V
0 4361 R
0 -63 V
stroke
6648 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 6000)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
1106 4872 N
0 -4424 V
5884 0 V
0 4424 V
-5884 0 V
Z stroke
LCb setrgbcolor
280 2660 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (n)]
[(Helvetica) 112.0 -42.0 true true 0 (A')]
[(Helvetica) 140.0 0.0 true true 0 (\(r\)/n)]
[(Helvetica) 112.0 -42.0 true true 0 (A')]
[(Helvetica) 140.0 0.0 true true 0 (\(0\))]
] -32.7 MCshow
grestore
LTb
LCb setrgbcolor
4048 98 M
[ [(Helvetica) 140.0 0.0 true true 0 (Radial distance \(km\) )]
] -46.7 MCshow
LTb
1.000 UP
3720 4629 M
[ [(Helvetica) 140.0 0.0 true true 0 (Dark matter number density profile within the Earth)]
] -46.7 MLshow
1.000 UL
LTb
2.000 UL
LT1
1108 4787 M
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
stroke 1231 4786 M
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
stroke 1354 4776 M
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
stroke 1477 4757 M
1 -1 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
stroke 1600 4728 M
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
stroke 1723 4689 M
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
stroke 1846 4640 M
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 0 V
stroke 1969 4581 M
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
stroke 2091 4510 M
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
stroke 2214 4429 M
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
stroke 2337 4336 M
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
stroke 2460 4232 M
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
stroke 2583 4117 M
2 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
stroke 2706 3991 M
1 -2 V
2 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
stroke 2829 3852 M
1 -1 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
stroke 2952 3702 M
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -2 V
1 -1 V
1 -2 V
stroke 3075 3539 M
1 -1 V
2 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 -2 V
stroke 3198 3363 M
1 -1 V
2 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -1 V
stroke 3321 3175 M
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
stroke 3444 2972 M
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -3 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -3 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -3 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -3 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -3 V
stroke 3567 2755 M
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -3 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -3 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -3 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
2 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -3 V
1 -2 V
1 -2 V
1 -2 V
1 -3 V
2 -2 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
2 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -2 V
2 -3 V
1 -2 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
2 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
2 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
2 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
2 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
2 -2 V
1 -2 V
1 -3 V
stroke 3690 2524 M
1 -2 V
1 -2 V
2 -3 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
2 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -3 V
2 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -3 V
2 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
2 -3 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
2 -3 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
2 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
2 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -3 V
2 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -3 V
1 -2 V
2 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -3 V
2 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -3 V
1 -2 V
2 -2 V
1 -3 V
1 -2 V
1 -3 V
1 -2 V
2 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -3 V
2 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
2 -3 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
2 -3 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -3 V
2 -2 V
1 -3 V
1 -2 V
1 -3 V
1 -2 V
2 -2 V
1 -3 V
1 -2 V
1 -3 V
1 -2 V
1 -3 V
2 -2 V
1 -2 V
1 -3 V
stroke 3813 2278 M
1 -2 V
1 -3 V
2 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
2 -3 V
1 -2 V
1 -3 V
1 -2 V
1 -3 V
2 -2 V
1 -3 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
2 -3 V
1 -2 V
1 -3 V
1 -2 V
1 -3 V
2 -2 V
1 -3 V
1 -2 V
1 -3 V
1 -2 V
1 -3 V
2 -2 V
1 -3 V
1 -2 V
1 -3 V
1 -2 V
2 -3 V
1 -2 V
1 -3 V
1 -2 V
1 -3 V
1 -2 V
2 -3 V
1 -2 V
1 -3 V
1 -2 V
1 -3 V
2 -2 V
1 -3 V
1 -2 V
1 -3 V
1 -2 V
1 -3 V
2 -2 V
1 -3 V
1 -2 V
1 -3 V
1 -2 V
2 -3 V
1 -2 V
1 -3 V
1 -2 V
1 -3 V
1 -2 V
2 -3 V
1 -2 V
1 -3 V
1 -3 V
1 -2 V
2 -3 V
1 -2 V
1 -3 V
1 -2 V
1 -3 V
1 -2 V
2 -3 V
1 -2 V
1 -3 V
1 -3 V
1 -2 V
2 -3 V
1 -2 V
1 -3 V
1 -2 V
1 -3 V
1 -2 V
2 -3 V
1 -3 V
1 -2 V
1 -3 V
1 -2 V
2 -3 V
1 -2 V
1 -3 V
1 -3 V
1 -2 V
1 -3 V
2 -2 V
1 -3 V
1 -2 V
1 -3 V
1 -3 V
2 -2 V
1 -3 V
1 -2 V
stroke 3936 2017 M
1 -3 V
1 -3 V
1 -2 V
2 -3 V
1 -2 V
1 -3 V
1 -3 V
1 -2 V
2 -3 V
1 -2 V
1 -3 V
1 -3 V
1 -2 V
1 -3 V
2 -2 V
1 -3 V
1 -3 V
1 -2 V
1 -3 V
2 -3 V
1 -2 V
1 -3 V
1 -2 V
1 -3 V
1 -3 V
2 -2 V
1 -3 V
1 -3 V
1 -2 V
1 -3 V
2 -2 V
1 -3 V
1 -3 V
1 -2 V
1 -3 V
2 -3 V
1 -2 V
1 -3 V
1 -3 V
1 -2 V
1 -3 V
2 -3 V
1 -2 V
1 -3 V
1 -3 V
1 -2 V
2 -3 V
1 -3 V
1 -2 V
1 -3 V
1 -3 V
1 -2 V
2 -3 V
1 -3 V
1 -2 V
1 -3 V
1 -3 V
2 -2 V
1 -3 V
1 -3 V
1 -2 V
1 -3 V
1 -3 V
2 -2 V
1 -3 V
1 -3 V
1 -2 V
1 -3 V
2 -3 V
1 -2 V
1 -3 V
1 -3 V
1 -3 V
1 -2 V
2 -3 V
1 -3 V
1 -2 V
1 -3 V
1 -3 V
2 -3 V
1 -2 V
1 -3 V
1 -3 V
1 -2 V
1 -3 V
2 -3 V
1 -3 V
1 -2 V
1 -3 V
1 -3 V
2 -2 V
1 -3 V
1 -3 V
1 -3 V
1 -2 V
1 -3 V
2 -3 V
1 -3 V
1 -2 V
1 -3 V
1 -3 V
2 -3 V
1 -2 V
1 -3 V
stroke 4059 1739 M
1 -3 V
1 -3 V
1 -2 V
2 -3 V
1 -3 V
1 -3 V
1 -2 V
1 -3 V
2 -3 V
1 -3 V
1 -2 V
1 -3 V
1 -3 V
1 -3 V
2 -2 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
2 -2 V
1 -3 V
1 -3 V
1 -3 V
1 -2 V
1 -3 V
2 -3 V
1 -3 V
1 -3 V
1 -2 V
1 -3 V
2 -3 V
1 -3 V
1 -3 V
1 -2 V
1 -3 V
1 -3 V
2 -3 V
1 -3 V
1 -2 V
1 -3 V
1 -3 V
2 -3 V
1 -3 V
1 -2 V
1 -3 V
1 -3 V
1 -3 V
2 -3 V
1 -3 V
1 -2 V
1 -3 V
1 -3 V
2 -3 V
1 -3 V
1 -3 V
1 -2 V
1 -3 V
1 -3 V
2 -3 V
1 -3 V
1 -3 V
1 -2 V
1 -3 V
2 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -2 V
2 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
2 -3 V
1 -2 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
2 -3 V
1 -3 V
1 -3 V
1 -2 V
1 -3 V
2 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
2 -2 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
2 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
2 -2 V
1 -3 V
stroke 4182 1445 M
1 -3 V
1 -3 V
1 -3 V
2 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
2 -3 V
1 -3 V
1 -2 V
1 -3 V
1 -3 V
1 -3 V
2 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
2 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
2 -3 V
1 -3 V
1 -2 V
1 -3 V
1 -3 V
2 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
2 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
2 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
2 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
2 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
2 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
2 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
2 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
2 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
2 -3 V
1 -4 V
1 -3 V
1 -3 V
1 -3 V
2 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
2 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
2 -3 V
1 -3 V
1 -4 V
1 -3 V
1 -3 V
1 -3 V
2 -3 V
1 -3 V
stroke 4305 1133 M
1 -3 V
1 -3 V
1 -3 V
2 -3 V
1 -3 V
1 -3 V
1 -4 V
1 -3 V
1 -3 V
2 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
2 -3 V
1 -3 V
1 -4 V
1 -3 V
1 -3 V
1 -3 V
2 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
2 -4 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
2 -3 V
1 -3 V
1 -4 V
1 -3 V
1 -3 V
2 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -4 V
1 -3 V
2 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
2 -3 V
1 -4 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
2 -3 V
1 -3 V
1 -4 V
1 -3 V
1 -3 V
2 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -4 V
1 -3 V
2 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
2 -4 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
2 -3 V
1 -3 V
1 -4 V
1 -3 V
1 -3 V
1 -3 V
2 -3 V
1 -3 V
1 -3 V
1 -4 V
1 -3 V
2 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -4 V
2 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
2 -3 V
1 -4 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
2 -3 V
1 -4 V
stroke 4428 807 M
1 -3 V
1 -3 V
1 -3 V
2 -3 V
1 -3 V
1 -3 V
1 -4 V
1 -3 V
1 -3 V
2 -3 V
1 -3 V
1 -3 V
1 -4 V
1 -3 V
2 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -4 V
2 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
2 -4 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
2 -4 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
2 -3 V
1 -4 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
2 -3 V
1 -3 V
1 -4 V
1 -3 V
1 -3 V
2 -3 V
1 -3 V
1 -3 V
1 -4 V
1 -3 V
1 -3 V
2 -3 V
1 -3 V
1 -4 V
1 -3 V
1 -3 V
2 -3 V
1 -3 V
1 -3 V
1 -4 V
1 -3 V
1 -3 V
2 -3 V
1 -3 V
1 -3 V
1 -4 V
1 -3 V
2 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -4 V
1 -3 V
2 -3 V
1 -3 V
1 -3 V
1 -4 V
1 -3 V
2 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -4 V
1 -3 V
2 -3 V
1 -3 V
1 -3 V
1 -4 V
1 -3 V
2 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -4 V
1 -3 V
2 -3 V
1 -3 V
1 -3 V
1 -4 V
1 -3 V
2 -3 V
1 -3 V
stroke 4551 478 M
1 -3 V
1 -3 V
1 -4 V
1 -3 V
2 -3 V
1 -3 V
1 -3 V
1 -4 V
1 -3 V
1 -1 V
stroke
1.000 UL
LTb
1106 4872 N
0 -4424 V
5884 0 V
0 4424 V
-5884 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
1106 448 M
63 0 V
5821 0 R
-63 0 V
stroke
1022 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1e-09)]
] -46.7 MRshow
1.000 UL
LTb
1106 930 M
63 0 V
5821 0 R
-63 0 V
stroke
1022 930 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1e-08)]
] -46.7 MRshow
1.000 UL
LTb
1106 1412 M
63 0 V
5821 0 R
-63 0 V
stroke
1022 1412 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1e-07)]
] -46.7 MRshow
1.000 UL
LTb
1106 1894 M
63 0 V
5821 0 R
-63 0 V
stroke
1022 1894 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1e-06)]
] -46.7 MRshow
1.000 UL
LTb
1106 2376 M
63 0 V
5821 0 R
-63 0 V
stroke
1022 2376 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1e-05)]
] -46.7 MRshow
1.000 UL
LTb
1106 2859 M
63 0 V
5821 0 R
-63 0 V
stroke
1022 2859 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.0001)]
] -46.7 MRshow
1.000 UL
LTb
1106 3341 M
63 0 V
5821 0 R
-63 0 V
stroke
1022 3341 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.001)]
] -46.7 MRshow
1.000 UL
LTb
1106 3823 M
63 0 V
5821 0 R
-63 0 V
stroke
1022 3823 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.01)]
] -46.7 MRshow
1.000 UL
LTb
1106 4305 M
63 0 V
5821 0 R
-63 0 V
stroke
1022 4305 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.1)]
] -46.7 MRshow
1.000 UL
LTb
1106 4787 M
63 0 V
5821 0 R
-63 0 V
stroke
1022 4787 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1)]
] -46.7 MRshow
1.000 UL
LTb
1106 448 M
0 63 V
0 4361 R
0 -63 V
stroke
1106 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0)]
] -46.7 MCshow
1.000 UL
LTb
2030 448 M
0 63 V
0 4361 R
0 -63 V
stroke
2030 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1000)]
] -46.7 MCshow
1.000 UL
LTb
2953 448 M
0 63 V
0 4361 R
0 -63 V
stroke
2953 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 2000)]
] -46.7 MCshow
1.000 UL
LTb
3877 448 M
0 63 V
0 4361 R
0 -63 V
stroke
3877 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 3000)]
] -46.7 MCshow
1.000 UL
LTb
4801 448 M
0 63 V
0 4361 R
0 -63 V
stroke
4801 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 4000)]
] -46.7 MCshow
1.000 UL
LTb
5725 448 M
0 63 V
0 4361 R
0 -63 V
stroke
5725 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 5000)]
] -46.7 MCshow
1.000 UL
LTb
6648 448 M
0 63 V
0 4361 R
0 -63 V
stroke
6648 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 6000)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
1106 4872 N
0 -4424 V
5884 0 V
0 4424 V
-5884 0 V
Z stroke
LCb setrgbcolor
280 2660 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (n)]
[(Helvetica) 112.0 -42.0 true true 0 (A')]
[(Helvetica) 140.0 0.0 true true 0 (\(r\)/n)]
[(Helvetica) 112.0 -42.0 true true 0 (A')]
[(Helvetica) 140.0 0.0 true true 0 (\(0\))]
] -32.7 MCshow
grestore
LTb
LCb setrgbcolor
4048 98 M
[ [(Helvetica) 140.0 0.0 true true 0 (Radial distance \(km\) )]
] -46.7 MCshow
LTb
1.000 UP
3720 4629 M
[ [(Helvetica) 140.0 0.0 true true 0 (Dark matter number density profile within the Earth)]
] -46.7 MLshow
1.000 UL
LTb
2.000 UL
LT2
1108 4787 M
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
stroke 1231 4788 M
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
stroke 1354 4785 M
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
stroke 1477 4778 M
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
stroke 1600 4766 M
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
stroke 1723 4750 M
1 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
stroke 1846 4729 M
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
stroke 1969 4704 M
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
stroke 2091 4673 M
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
stroke 2214 4637 M
2 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
stroke 2337 4595 M
2 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
stroke 2460 4549 M
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
stroke 2583 4498 M
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
stroke 2706 4441 M
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
stroke 2829 4379 M
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
stroke 2952 4311 M
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
stroke 3075 4237 M
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
stroke 3198 4158 M
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
stroke 3321 4072 M
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
stroke 3444 3980 M
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
stroke 3567 3882 M
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
stroke 3690 3777 M
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
stroke 3813 3665 M
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
stroke 3936 3546 M
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
stroke 4059 3420 M
1 -2 V
1 -1 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
stroke 4182 3286 M
1 -2 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
stroke 4305 3144 M
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -2 V
stroke 4428 2995 M
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
stroke 4551 2845 M
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
stroke 4674 2693 M
1 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
stroke 4797 2538 M
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -2 V
stroke 4920 2380 M
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
stroke 5043 2219 M
1 -1 V
1 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
stroke 5166 2054 M
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
2 -2 V
stroke 5289 1884 M
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
stroke 5411 1709 M
2 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
stroke 5534 1529 M
2 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
stroke 5657 1342 M
2 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
stroke 5780 1149 M
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
stroke 5903 948 M
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -3 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
stroke 6026 739 M
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -3 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -3 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
stroke 6149 521 M
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -3 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -3 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -2 V
stroke
1.000 UL
LTb
1106 4872 N
0 -4424 V
5884 0 V
0 4424 V
-5884 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
1106 448 M
63 0 V
5821 0 R
-63 0 V
stroke
1022 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1e-09)]
] -46.7 MRshow
1.000 UL
LTb
1106 930 M
63 0 V
5821 0 R
-63 0 V
stroke
1022 930 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1e-08)]
] -46.7 MRshow
1.000 UL
LTb
1106 1412 M
63 0 V
5821 0 R
-63 0 V
stroke
1022 1412 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1e-07)]
] -46.7 MRshow
1.000 UL
LTb
1106 1894 M
63 0 V
5821 0 R
-63 0 V
stroke
1022 1894 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1e-06)]
] -46.7 MRshow
1.000 UL
LTb
1106 2376 M
63 0 V
5821 0 R
-63 0 V
stroke
1022 2376 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1e-05)]
] -46.7 MRshow
1.000 UL
LTb
1106 2859 M
63 0 V
5821 0 R
-63 0 V
stroke
1022 2859 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.0001)]
] -46.7 MRshow
1.000 UL
LTb
1106 3341 M
63 0 V
5821 0 R
-63 0 V
stroke
1022 3341 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.001)]
] -46.7 MRshow
1.000 UL
LTb
1106 3823 M
63 0 V
5821 0 R
-63 0 V
stroke
1022 3823 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.01)]
] -46.7 MRshow
1.000 UL
LTb
1106 4305 M
63 0 V
5821 0 R
-63 0 V
stroke
1022 4305 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.1)]
] -46.7 MRshow
1.000 UL
LTb
1106 4787 M
63 0 V
5821 0 R
-63 0 V
stroke
1022 4787 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1)]
] -46.7 MRshow
1.000 UL
LTb
1106 448 M
0 63 V
0 4361 R
0 -63 V
stroke
1106 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0)]
] -46.7 MCshow
1.000 UL
LTb
2030 448 M
0 63 V
0 4361 R
0 -63 V
stroke
2030 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1000)]
] -46.7 MCshow
1.000 UL
LTb
2953 448 M
0 63 V
0 4361 R
0 -63 V
stroke
2953 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 2000)]
] -46.7 MCshow
1.000 UL
LTb
3877 448 M
0 63 V
0 4361 R
0 -63 V
stroke
3877 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 3000)]
] -46.7 MCshow
1.000 UL
LTb
4801 448 M
0 63 V
0 4361 R
0 -63 V
stroke
4801 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 4000)]
] -46.7 MCshow
1.000 UL
LTb
5725 448 M
0 63 V
0 4361 R
0 -63 V
stroke
5725 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 5000)]
] -46.7 MCshow
1.000 UL
LTb
6648 448 M
0 63 V
0 4361 R
0 -63 V
stroke
6648 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 6000)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
1106 4872 N
0 -4424 V
5884 0 V
0 4424 V
-5884 0 V
Z stroke
LCb setrgbcolor
280 2660 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (n)]
[(Helvetica) 112.0 -42.0 true true 0 (A')]
[(Helvetica) 140.0 0.0 true true 0 (\(r\)/n)]
[(Helvetica) 112.0 -42.0 true true 0 (A')]
[(Helvetica) 140.0 0.0 true true 0 (\(0\))]
] -32.7 MCshow
grestore
LTb
LCb setrgbcolor
4048 98 M
[ [(Helvetica) 140.0 0.0 true true 0 (Radial distance \(km\) )]
] -46.7 MCshow
LTb
1.000 UP
3720 4629 M
[ [(Helvetica) 140.0 0.0 true true 0 (Dark matter number density profile within the Earth)]
] -46.7 MLshow
1.000 UL
LTb
2.000 UL
LT4
1108 4787 M
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
stroke 1231 4790 M
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
stroke 1354 4791 M
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
stroke 1477 4792 M
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
stroke 1600 4791 M
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
stroke 1723 4789 M
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
stroke 1846 4785 M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
stroke 1969 4780 M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
stroke 2091 4774 M
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
stroke 2214 4766 M
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
stroke 2337 4757 M
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
stroke 2460 4747 M
2 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
stroke 2583 4735 M
2 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
stroke 2706 4722 M
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
stroke 2829 4707 M
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
stroke 2952 4691 M
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
stroke 3075 4673 M
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
stroke 3198 4653 M
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
stroke 3321 4632 M
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
stroke 3444 4609 M
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
stroke 3567 4584 M
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
stroke 3690 4557 M
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
stroke 3813 4529 M
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
stroke 3936 4499 M
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
stroke 4059 4466 M
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
stroke 4182 4432 M
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
stroke 4305 4395 M
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
stroke 4428 4357 M
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
stroke 4551 4318 M
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
stroke 4674 4279 M
1 -1 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
stroke 4797 4239 M
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
stroke 4920 4198 M
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
stroke 5043 4157 M
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 -1 V
stroke 5166 4114 M
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
stroke 5289 4071 M
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
stroke 5411 4026 M
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
stroke 5534 3980 M
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
stroke 5657 3932 M
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
stroke 5780 3882 M
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
stroke 5903 3831 M
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
stroke 6026 3777 M
1 0 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
stroke 6149 3721 M
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
stroke 6272 3663 M
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
stroke 6395 3602 M
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
stroke 6518 3538 M
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
stroke 6641 3470 M
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
stroke 6764 3399 M
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
stroke 6887 3324 M
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 1 V
1 4 V
1 4 V
1 3 V
1 4 V
1 4 V
2 4 V
1 4 V
1 4 V
1 5 V
1 4 V
2 5 V
1 4 V
1 5 V
stroke
1.000 UL
LTb
1106 4872 N
0 -4424 V
5884 0 V
0 4424 V
-5884 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
%%Trailer
%%DocumentFonts: Helvetica
%%Pages: 1

%%Title: file.ps
%%Creator: gnuplot 4.2 patchlevel 6 
%%CreationDate: Sun Nov  6 12:41:07 2011
%%DocumentFonts: (atend)
%%BoundingBox: 50 50 554 770
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color false def
/Blacktext false def
/Solid false def
/Dashlength 1 def
/Landscape true def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -46 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (file.ps)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 6 )
  /Author (Robert Foot)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Sun Nov  6 12:41:07 2011)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
/MFshow {
   { dup 5 get 3 ge
     { 5 get 3 eq {gsave} {grestore} ifelse }
     {dup dup 0 get findfont exch 1 get scalefont setfont
     [ currentpoint ] exch dup 2 get 0 exch R dup 5 get 2 ne {dup dup 6
     get exch 4 get {show} {stringwidth pop 0 R} ifelse }if dup 5 get 0 eq
     {dup 3 get {2 get neg 0 exch R pop} {pop aload pop M} ifelse} {dup 5
     get 1 eq {dup 2 get exch dup 3 get exch 6 get stringwidth pop -2 div
     dup 0 R} {dup 6 get stringwidth pop -2 div 0 R 6 get
     show 2 index {aload pop M neg 3 -1 roll neg R pop pop} {pop pop pop
     pop aload pop M} ifelse }ifelse }ifelse }
     ifelse }
   forall} bind def
/MFwidth {0 exch { dup 5 get 3 ge { 5 get 3 eq { 0 } { pop } ifelse }
 {dup 3 get{dup dup 0 get findfont exch 1 get scalefont setfont
     6 get stringwidth pop add} {pop} ifelse} ifelse} forall} bind def
/MLshow { currentpoint stroke M
  0 exch R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/MRshow { currentpoint stroke M
  exch dup MFwidth neg 3 -1 roll R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/MCshow { currentpoint stroke M
  exch dup MFwidth -2 div 3 -1 roll R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/XYsave    { [( ) 1 2 true false 3 ()] } bind def
/XYrestore { [( ) 1 2 true false 4 ()] } bind def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
newpath
(Helvetica) findfont 140 scalefont setfont
1.000 UL
LTb
1106 448 M
63 0 V
5821 0 R
-63 0 V
stroke
1022 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1e-06)]
] -46.7 MRshow
1.000 UL
LTb
1106 614 M
31 0 V
5853 0 R
-31 0 V
1106 835 M
31 0 V
5853 0 R
-31 0 V
1106 947 M
31 0 V
5853 0 R
-31 0 V
-5853 54 R
63 0 V
5821 0 R
-63 0 V
stroke
1022 1001 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1e-05)]
] -46.7 MRshow
1.000 UL
LTb
1106 1167 M
31 0 V
5853 0 R
-31 0 V
1106 1388 M
31 0 V
5853 0 R
-31 0 V
1106 1500 M
31 0 V
5853 0 R
-31 0 V
-5853 54 R
63 0 V
5821 0 R
-63 0 V
stroke
1022 1554 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.0001)]
] -46.7 MRshow
1.000 UL
LTb
1106 1720 M
31 0 V
5853 0 R
-31 0 V
1106 1941 M
31 0 V
5853 0 R
-31 0 V
1106 2053 M
31 0 V
5853 0 R
-31 0 V
-5853 54 R
63 0 V
5821 0 R
-63 0 V
stroke
1022 2107 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.001)]
] -46.7 MRshow
1.000 UL
LTb
1106 2273 M
31 0 V
5853 0 R
-31 0 V
1106 2494 M
31 0 V
5853 0 R
-31 0 V
1106 2606 M
31 0 V
5853 0 R
-31 0 V
-5853 54 R
63 0 V
5821 0 R
-63 0 V
stroke
1022 2660 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.01)]
] -46.7 MRshow
1.000 UL
LTb
1106 2826 M
31 0 V
5853 0 R
-31 0 V
1106 3047 M
31 0 V
5853 0 R
-31 0 V
1106 3159 M
31 0 V
5853 0 R
-31 0 V
-5853 54 R
63 0 V
5821 0 R
-63 0 V
stroke
1022 3213 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.1)]
] -46.7 MRshow
1.000 UL
LTb
1106 3379 M
31 0 V
5853 0 R
-31 0 V
1106 3600 M
31 0 V
5853 0 R
-31 0 V
1106 3712 M
31 0 V
5853 0 R
-31 0 V
-5853 54 R
63 0 V
5821 0 R
-63 0 V
stroke
1022 3766 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1)]
] -46.7 MRshow
1.000 UL
LTb
1106 3932 M
31 0 V
5853 0 R
-31 0 V
1106 4153 M
31 0 V
5853 0 R
-31 0 V
1106 4265 M
31 0 V
5853 0 R
-31 0 V
-5853 54 R
63 0 V
5821 0 R
-63 0 V
stroke
1022 4319 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 10)]
] -46.7 MRshow
1.000 UL
LTb
1106 4485 M
31 0 V
5853 0 R
-31 0 V
1106 4706 M
31 0 V
5853 0 R
-31 0 V
1106 4818 M
31 0 V
5853 0 R
-31 0 V
-5853 54 R
63 0 V
5821 0 R
-63 0 V
stroke
1022 4872 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 100)]
] -46.7 MRshow
1.000 UL
LTb
1106 448 M
0 63 V
0 4361 R
0 -63 V
stroke
1106 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0)]
] -46.7 MCshow
1.000 UL
LTb
2283 448 M
0 63 V
0 4361 R
0 -63 V
stroke
2283 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.2)]
] -46.7 MCshow
1.000 UL
LTb
3460 448 M
0 63 V
0 4361 R
0 -63 V
stroke
3460 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.4)]
] -46.7 MCshow
1.000 UL
LTb
4636 448 M
0 63 V
0 4361 R
0 -63 V
stroke
4636 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.6)]
] -46.7 MCshow
1.000 UL
LTb
5813 448 M
0 63 V
0 4361 R
0 -63 V
stroke
5813 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.8)]
] -46.7 MCshow
1.000 UL
LTb
6990 448 M
0 63 V
0 4361 R
0 -63 V
stroke
6990 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
1106 4872 N
0 -4424 V
5884 0 V
0 4424 V
-5884 0 V
Z stroke
LCb setrgbcolor
280 2660 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (Percentage rate suppression)]
] -46.7 MCshow
grestore
LTb
LCb setrgbcolor
4048 98 M
[ [(Helvetica) 140.0 0.0 true true 0 (Time \(Sidereal days\))]
] -46.7 MCshow
LTb
1.000 UP
3460 4539 M
[ [(Helvetica) 140.0 0.0 true true 0 (Diurnal modulation at Gran Sasso)]
] -46.7 MLshow
1.000 UL
LTb
3.000 UL
LT0
4703 448 M
28 48 V
60 100 V
59 95 V
60 91 V
59 84 V
60 78 V
59 71 V
60 64 V
59 55 V
59 46 V
60 36 V
59 27 V
60 17 V
59 8 V
60 -3 V
59 -12 V
59 -22 V
60 -32 V
59 -41 V
60 -50 V
59 -60 V
60 -67 V
59 -75 V
59 -81 V
60 -88 V
59 -93 V
60 -97 V
58 -99 V
stroke
1.000 UL
LTb
1106 4872 N
0 -4424 V
5884 0 V
0 4424 V
-5884 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
1106 448 M
63 0 V
5821 0 R
-63 0 V
stroke
1022 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1e-06)]
] -46.7 MRshow
1.000 UL
LTb
1106 614 M
31 0 V
5853 0 R
-31 0 V
1106 835 M
31 0 V
5853 0 R
-31 0 V
1106 947 M
31 0 V
5853 0 R
-31 0 V
-5853 54 R
63 0 V
5821 0 R
-63 0 V
stroke
1022 1001 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1e-05)]
] -46.7 MRshow
1.000 UL
LTb
1106 1167 M
31 0 V
5853 0 R
-31 0 V
1106 1388 M
31 0 V
5853 0 R
-31 0 V
1106 1500 M
31 0 V
5853 0 R
-31 0 V
-5853 54 R
63 0 V
5821 0 R
-63 0 V
stroke
1022 1554 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.0001)]
] -46.7 MRshow
1.000 UL
LTb
1106 1720 M
31 0 V
5853 0 R
-31 0 V
1106 1941 M
31 0 V
5853 0 R
-31 0 V
1106 2053 M
31 0 V
5853 0 R
-31 0 V
-5853 54 R
63 0 V
5821 0 R
-63 0 V
stroke
1022 2107 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.001)]
] -46.7 MRshow
1.000 UL
LTb
1106 2273 M
31 0 V
5853 0 R
-31 0 V
1106 2494 M
31 0 V
5853 0 R
-31 0 V
1106 2606 M
31 0 V
5853 0 R
-31 0 V
-5853 54 R
63 0 V
5821 0 R
-63 0 V
stroke
1022 2660 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.01)]
] -46.7 MRshow
1.000 UL
LTb
1106 2826 M
31 0 V
5853 0 R
-31 0 V
1106 3047 M
31 0 V
5853 0 R
-31 0 V
1106 3159 M
31 0 V
5853 0 R
-31 0 V
-5853 54 R
63 0 V
5821 0 R
-63 0 V
stroke
1022 3213 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.1)]
] -46.7 MRshow
1.000 UL
LTb
1106 3379 M
31 0 V
5853 0 R
-31 0 V
1106 3600 M
31 0 V
5853 0 R
-31 0 V
1106 3712 M
31 0 V
5853 0 R
-31 0 V
-5853 54 R
63 0 V
5821 0 R
-63 0 V
stroke
1022 3766 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1)]
] -46.7 MRshow
1.000 UL
LTb
1106 3932 M
31 0 V
5853 0 R
-31 0 V
1106 4153 M
31 0 V
5853 0 R
-31 0 V
1106 4265 M
31 0 V
5853 0 R
-31 0 V
-5853 54 R
63 0 V
5821 0 R
-63 0 V
stroke
1022 4319 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 10)]
] -46.7 MRshow
1.000 UL
LTb
1106 4485 M
31 0 V
5853 0 R
-31 0 V
1106 4706 M
31 0 V
5853 0 R
-31 0 V
1106 4818 M
31 0 V
5853 0 R
-31 0 V
-5853 54 R
63 0 V
5821 0 R
-63 0 V
stroke
1022 4872 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 100)]
] -46.7 MRshow
1.000 UL
LTb
1106 448 M
0 63 V
0 4361 R
0 -63 V
stroke
1106 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0)]
] -46.7 MCshow
1.000 UL
LTb
2283 448 M
0 63 V
0 4361 R
0 -63 V
stroke
2283 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.2)]
] -46.7 MCshow
1.000 UL
LTb
3460 448 M
0 63 V
0 4361 R
0 -63 V
stroke
3460 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.4)]
] -46.7 MCshow
1.000 UL
LTb
4636 448 M
0 63 V
0 4361 R
0 -63 V
stroke
4636 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.6)]
] -46.7 MCshow
1.000 UL
LTb
5813 448 M
0 63 V
0 4361 R
0 -63 V
stroke
5813 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.8)]
] -46.7 MCshow
1.000 UL
LTb
6990 448 M
0 63 V
0 4361 R
0 -63 V
stroke
6990 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
1106 4872 N
0 -4424 V
5884 0 V
0 4424 V
-5884 0 V
Z stroke
LCb setrgbcolor
280 2660 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (Percentage rate suppression)]
] -46.7 MCshow
grestore
LTb
LCb setrgbcolor
4048 98 M
[ [(Helvetica) 140.0 0.0 true true 0 (Time \(Sidereal days\))]
] -46.7 MCshow
LTb
1.000 UP
3460 4539 M
[ [(Helvetica) 140.0 0.0 true true 0 (Diurnal modulation at Gran Sasso)]
] -46.7 MLshow
1.000 UL
LTb
3.000 UL
LT1
1106 3049 M
74 -67 V
73 -65 V
74 -62 V
73 -59 V
74 -55 V
73 -51 V
74 -48 V
73 -44 V
74 -41 V
74 -38 V
73 -34 V
74 -32 V
73 -27 V
74 -23 V
73 -19 V
74 -15 V
73 -13 V
74 -8 V
73 -5 V
74 -2 V
74 2 V
73 5 V
74 8 V
73 13 V
74 15 V
73 19 V
74 23 V
73 27 V
74 32 V
74 34 V
73 38 V
74 41 V
73 44 V
74 48 V
73 51 V
74 55 V
73 59 V
74 62 V
73 65 V
74 67 V
74 70 V
73 71 V
74 71 V
73 72 V
74 70 V
73 69 V
74 67 V
73 63 V
74 59 V
74 56 V
73 51 V
74 46 V
73 42 V
74 35 V
73 31 V
74 25 V
73 20 V
74 13 V
73 9 V
74 3 V
74 -3 V
73 -9 V
74 -13 V
73 -20 V
74 -25 V
73 -31 V
74 -35 V
73 -42 V
74 -46 V
74 -51 V
73 -56 V
74 -59 V
73 -63 V
74 -67 V
73 -69 V
74 -70 V
73 -72 V
74 -71 V
73 -71 V
74 -70 V
stroke
1.000 UL
LTb
1106 4872 N
0 -4424 V
5884 0 V
0 4424 V
-5884 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
%%Trailer
%%DocumentFonts: Helvetica
%%Pages: 1
oot
%%Title: file.ps
%%Creator: gnuplot 4.2 patchlevel 6 
%%CreationDate: Sun Nov  6 12:41:45 2011
%%DocumentFonts: (atend)
%%BoundingBox: 50 50 554 770
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color false def
/Blacktext false def
/Solid false def
/Dashlength 1 def
/Landscape true def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -46 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (file.ps)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 6 )
  /Author (Robert Foot)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Sun Nov  6 12:41:45 2011)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
/MFshow {
   { dup 5 get 3 ge
     { 5 get 3 eq {gsave} {grestore} ifelse }
     {dup dup 0 get findfont exch 1 get scalefont setfont
     [ currentpoint ] exch dup 2 get 0 exch R dup 5 get 2 ne {dup dup 6
     get exch 4 get {show} {stringwidth pop 0 R} ifelse }if dup 5 get 0 eq
     {dup 3 get {2 get neg 0 exch R pop} {pop aload pop M} ifelse} {dup 5
     get 1 eq {dup 2 get exch dup 3 get exch 6 get stringwidth pop -2 div
     dup 0 R} {dup 6 get stringwidth pop -2 div 0 R 6 get
     show 2 index {aload pop M neg 3 -1 roll neg R pop pop} {pop pop pop
     pop aload pop M} ifelse }ifelse }ifelse }
     ifelse }
   forall} bind def
/MFwidth {0 exch { dup 5 get 3 ge { 5 get 3 eq { 0 } { pop } ifelse }
 {dup 3 get{dup dup 0 get findfont exch 1 get scalefont setfont
     6 get stringwidth pop add} {pop} ifelse} ifelse} forall} bind def
/MLshow { currentpoint stroke M
  0 exch R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/MRshow { currentpoint stroke M
  exch dup MFwidth neg 3 -1 roll R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/MCshow { currentpoint stroke M
  exch dup MFwidth -2 div 3 -1 roll R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/XYsave    { [( ) 1 2 true false 3 ()] } bind def
/XYrestore { [( ) 1 2 true false 4 ()] } bind def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
newpath
(Helvetica) findfont 140 scalefont setfont
1.000 UL
LTb
1022 448 M
63 0 V
5905 0 R
-63 0 V
stroke
938 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.001)]
] -46.7 MRshow
1.000 UL
LTb
1022 714 M
31 0 V
5937 0 R
-31 0 V
1022 1066 M
31 0 V
5937 0 R
-31 0 V
1022 1247 M
31 0 V
5937 0 R
-31 0 V
-5937 86 R
63 0 V
5905 0 R
-63 0 V
stroke
938 1333 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.01)]
] -46.7 MRshow
1.000 UL
LTb
1022 1599 M
31 0 V
5937 0 R
-31 0 V
1022 1951 M
31 0 V
5937 0 R
-31 0 V
1022 2132 M
31 0 V
5937 0 R
-31 0 V
-5937 86 R
63 0 V
5905 0 R
-63 0 V
stroke
938 2218 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.1)]
] -46.7 MRshow
1.000 UL
LTb
1022 2484 M
31 0 V
5937 0 R
-31 0 V
1022 2836 M
31 0 V
5937 0 R
-31 0 V
1022 3017 M
31 0 V
5937 0 R
-31 0 V
-5937 85 R
63 0 V
5905 0 R
-63 0 V
stroke
938 3102 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1)]
] -46.7 MRshow
1.000 UL
LTb
1022 3369 M
31 0 V
5937 0 R
-31 0 V
1022 3721 M
31 0 V
5937 0 R
-31 0 V
1022 3901 M
31 0 V
5937 0 R
-31 0 V
-5937 86 R
63 0 V
5905 0 R
-63 0 V
stroke
938 3987 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 10)]
] -46.7 MRshow
1.000 UL
LTb
1022 4254 M
31 0 V
5937 0 R
-31 0 V
1022 4606 M
31 0 V
5937 0 R
-31 0 V
1022 4786 M
31 0 V
5937 0 R
-31 0 V
-5937 86 R
63 0 V
5905 0 R
-63 0 V
stroke
938 4872 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 100)]
] -46.7 MRshow
1.000 UL
LTb
1022 448 M
0 63 V
0 4361 R
0 -63 V
stroke
1022 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0)]
] -46.7 MCshow
1.000 UL
LTb
2216 448 M
0 63 V
0 4361 R
0 -63 V
stroke
2216 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.2)]
] -46.7 MCshow
1.000 UL
LTb
3409 448 M
0 63 V
0 4361 R
0 -63 V
stroke
3409 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.4)]
] -46.7 MCshow
1.000 UL
LTb
4603 448 M
0 63 V
0 4361 R
0 -63 V
stroke
4603 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.6)]
] -46.7 MCshow
1.000 UL
LTb
5796 448 M
0 63 V
0 4361 R
0 -63 V
stroke
5796 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.8)]
] -46.7 MCshow
1.000 UL
LTb
6990 448 M
0 63 V
0 4361 R
0 -63 V
stroke
6990 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
1022 4872 N
0 -4424 V
5968 0 V
0 4424 V
-5968 0 V
Z stroke
LCb setrgbcolor
280 2660 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (Percentage rate suppression)]
] -46.7 MCshow
grestore
LTb
LCb setrgbcolor
4006 98 M
[ [(Helvetica) 140.0 0.0 true true 0 (Time \(Sidereal days\))]
] -46.7 MCshow
LTb
1.000 UP
3409 4469 M
[ [(Helvetica) 140.0 0.0 true true 0 (Diurnal modulation at Jin-Ping)]
] -46.7 MLshow
1.000 UL
LTb
3.000 UL
LT0
5031 448 M
30 70 V
60 119 V
61 102 V
60 88 V
60 72 V
60 55 V
61 36 V
60 17 V
60 -6 V
60 -27 V
61 -45 V
60 -64 V
60 -80 V
61 -95 V
60 -110 V
60 -130 V
1 -2 V
stroke
1.000 UL
LTb
1022 4872 N
0 -4424 V
5968 0 V
0 4424 V
-5968 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
1022 448 M
63 0 V
5905 0 R
-63 0 V
stroke
938 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.001)]
] -46.7 MRshow
1.000 UL
LTb
1022 714 M
31 0 V
5937 0 R
-31 0 V
1022 1066 M
31 0 V
5937 0 R
-31 0 V
1022 1247 M
31 0 V
5937 0 R
-31 0 V
-5937 86 R
63 0 V
5905 0 R
-63 0 V
stroke
938 1333 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.01)]
] -46.7 MRshow
1.000 UL
LTb
1022 1599 M
31 0 V
5937 0 R
-31 0 V
1022 1951 M
31 0 V
5937 0 R
-31 0 V
1022 2132 M
31 0 V
5937 0 R
-31 0 V
-5937 86 R
63 0 V
5905 0 R
-63 0 V
stroke
938 2218 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.1)]
] -46.7 MRshow
1.000 UL
LTb
1022 2484 M
31 0 V
5937 0 R
-31 0 V
1022 2836 M
31 0 V
5937 0 R
-31 0 V
1022 3017 M
31 0 V
5937 0 R
-31 0 V
-5937 85 R
63 0 V
5905 0 R
-63 0 V
stroke
938 3102 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1)]
] -46.7 MRshow
1.000 UL
LTb
1022 3369 M
31 0 V
5937 0 R
-31 0 V
1022 3721 M
31 0 V
5937 0 R
-31 0 V
1022 3901 M
31 0 V
5937 0 R
-31 0 V
-5937 86 R
63 0 V
5905 0 R
-63 0 V
stroke
938 3987 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 10)]
] -46.7 MRshow
1.000 UL
LTb
1022 4254 M
31 0 V
5937 0 R
-31 0 V
1022 4606 M
31 0 V
5937 0 R
-31 0 V
1022 4786 M
31 0 V
5937 0 R
-31 0 V
-5937 86 R
63 0 V
5905 0 R
-63 0 V
stroke
938 4872 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 100)]
] -46.7 MRshow
1.000 UL
LTb
1022 448 M
0 63 V
0 4361 R
0 -63 V
stroke
1022 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0)]
] -46.7 MCshow
1.000 UL
LTb
2216 448 M
0 63 V
0 4361 R
0 -63 V
stroke
2216 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.2)]
] -46.7 MCshow
1.000 UL
LTb
3409 448 M
0 63 V
0 4361 R
0 -63 V
stroke
3409 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.4)]
] -46.7 MCshow
1.000 UL
LTb
4603 448 M
0 63 V
0 4361 R
0 -63 V
stroke
4603 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.6)]
] -46.7 MCshow
1.000 UL
LTb
5796 448 M
0 63 V
0 4361 R
0 -63 V
stroke
5796 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.8)]
] -46.7 MCshow
1.000 UL
LTb
6990 448 M
0 63 V
0 4361 R
0 -63 V
stroke
6990 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
1022 4872 N
0 -4424 V
5968 0 V
0 4424 V
-5968 0 V
Z stroke
LCb setrgbcolor
280 2660 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (Percentage rate suppression)]
] -46.7 MCshow
grestore
LTb
LCb setrgbcolor
4006 98 M
[ [(Helvetica) 140.0 0.0 true true 0 (Time \(Sidereal days\))]
] -46.7 MCshow
LTb
1.000 UP
3409 4469 M
[ [(Helvetica) 140.0 0.0 true true 0 (Diurnal modulation at Jin-Ping)]
] -46.7 MLshow
1.000 UL
LTb
3.000 UL
LT1
1022 2394 M
149 -279 V
149 -257 V
150 -227 V
149 -193 V
149 -161 V
149 -130 V
149 -102 V
150 -74 V
149 -42 V
149 -14 V
149 14 V
149 42 V
150 74 V
149 102 V
149 130 V
149 161 V
149 193 V
150 227 V
149 257 V
149 279 V
149 288 V
149 283 V
150 265 V
149 237 V
149 202 V
149 164 V
149 125 V
150 88 V
149 51 V
149 17 V
149 -17 V
149 -51 V
150 -88 V
149 -125 V
149 -164 V
149 -202 V
149 -237 V
150 -265 V
149 -283 V
149 -288 V
stroke
1.000 UL
LTb
1022 4872 N
0 -4424 V
5968 0 V
0 4424 V
-5968 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
%%Trailer
%%DocumentFonts: Helvetica
%%Pages: 1
0
%%Title: file.ps
%%Creator: gnuplot 4.2 patchlevel 6 
%%CreationDate: Sun Nov  6 12:50:35 2011
%%DocumentFonts: (atend)
%%BoundingBox: 50 50 554 770
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color false def
/Blacktext false def
/Solid false def
/Dashlength 1 def
/Landscape true def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -46 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (file.ps)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 6 )
  /Author (Robert Foot)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Sun Nov  6 12:50:35 2011)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
/MFshow {
   { dup 5 get 3 ge
     { 5 get 3 eq {gsave} {grestore} ifelse }
     {dup dup 0 get findfont exch 1 get scalefont setfont
     [ currentpoint ] exch dup 2 get 0 exch R dup 5 get 2 ne {dup dup 6
     get exch 4 get {show} {stringwidth pop 0 R} ifelse }if dup 5 get 0 eq
     {dup 3 get {2 get neg 0 exch R pop} {pop aload pop M} ifelse} {dup 5
     get 1 eq {dup 2 get exch dup 3 get exch 6 get stringwidth pop -2 div
     dup 0 R} {dup 6 get stringwidth pop -2 div 0 R 6 get
     show 2 index {aload pop M neg 3 -1 roll neg R pop pop} {pop pop pop
     pop aload pop M} ifelse }ifelse }ifelse }
     ifelse }
   forall} bind def
/MFwidth {0 exch { dup 5 get 3 ge { 5 get 3 eq { 0 } { pop } ifelse }
 {dup 3 get{dup dup 0 get findfont exch 1 get scalefont setfont
     6 get stringwidth pop add} {pop} ifelse} ifelse} forall} bind def
/MLshow { currentpoint stroke M
  0 exch R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/MRshow { currentpoint stroke M
  exch dup MFwidth neg 3 -1 roll R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/MCshow { currentpoint stroke M
  exch dup MFwidth -2 div 3 -1 roll R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/XYsave    { [( ) 1 2 true false 3 ()] } bind def
/XYrestore { [( ) 1 2 true false 4 ()] } bind def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
newpath
(Helvetica) findfont 140 scalefont setfont
1.000 UL
LTb
854 448 M
63 0 V
6073 0 R
-63 0 V
stroke
770 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0)]
] -46.7 MRshow
1.000 UL
LTb
854 1333 M
63 0 V
6073 0 R
-63 0 V
stroke
770 1333 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 20)]
] -46.7 MRshow
1.000 UL
LTb
854 2218 M
63 0 V
6073 0 R
-63 0 V
stroke
770 2218 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 40)]
] -46.7 MRshow
1.000 UL
LTb
854 3102 M
63 0 V
6073 0 R
-63 0 V
stroke
770 3102 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 60)]
] -46.7 MRshow
1.000 UL
LTb
854 3987 M
63 0 V
6073 0 R
-63 0 V
stroke
770 3987 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 80)]
] -46.7 MRshow
1.000 UL
LTb
854 4872 M
63 0 V
6073 0 R
-63 0 V
stroke
770 4872 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 100)]
] -46.7 MRshow
1.000 UL
LTb
854 448 M
0 63 V
0 4361 R
0 -63 V
stroke
854 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0)]
] -46.7 MCshow
1.000 UL
LTb
2081 448 M
0 63 V
0 4361 R
0 -63 V
stroke
2081 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.2)]
] -46.7 MCshow
1.000 UL
LTb
3308 448 M
0 63 V
0 4361 R
0 -63 V
stroke
3308 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.4)]
] -46.7 MCshow
1.000 UL
LTb
4536 448 M
0 63 V
0 4361 R
0 -63 V
stroke
4536 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.6)]
] -46.7 MCshow
1.000 UL
LTb
5763 448 M
0 63 V
0 4361 R
0 -63 V
stroke
5763 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.8)]
] -46.7 MCshow
1.000 UL
LTb
6990 448 M
0 63 V
0 4361 R
0 -63 V
stroke
6990 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
854 4872 N
854 448 L
6136 0 V
0 4424 V
-6136 0 V
Z stroke
LCb setrgbcolor
280 2660 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (Percentage rate suppression)]
] -46.7 MCshow
grestore
LTb
LCb setrgbcolor
3922 98 M
[ [(Helvetica) 140.0 0.0 true true 0 (Time \(Sidereal days\))]
] -46.7 MCshow
LTb
1.000 UP
1468 4341 M
[ [(Helvetica) 140.0 0.0 true true 0 (Diurnal modulation at Sierra Grande)]
] -46.7 MLshow
1.000 UL
LTb
3.000 UL
LT0
854 481 M
62 -8 V
62 -8 V
62 -6 V
62 -6 V
62 -4 V
39 -1 V
259 0 R
12 0 V
62 0 V
62 1 V
62 -1 V
62 0 V
56 0 V
304 0 R
12 0 V
62 0 V
62 0 V
62 0 V
62 0 V
61 0 V
62 0 V
62 0 V
62 0 V
62 0 V
41 0 V
302 0 R
29 0 V
62 0 V
62 1 V
62 0 V
62 -1 V
40 0 V
271 0 R
61 3 V
62 5 V
62 7 V
62 7 V
62 7 V
62 7 V
62 17 V
62 43 V
62 89 V
62 152 V
62 234 V
62 311 V
62 371 V
62 409 V
62 429 V
62 427 V
62 410 V
62 378 V
62 332 V
62 274 V
62 202 V
62 134 V
62 81 V
62 43 V
62 20 V
62 11 V
62 8 V
62 5 V
62 3 V
62 2 V
61 -1 V
62 -2 V
62 -4 V
62 -7 V
62 -9 V
62 -14 V
62 -30 V
62 -60 V
62 -106 V
62 -166 V
62 -239 V
62 -304 V
62 -358 V
62 -395 V
62 -420 V
62 -430 V
62 -422 V
62 -392 V
62 -344 V
62 -275 V
62 -191 V
62 -119 V
62 -63 V
62 -28 V
62 -9 V
stroke
1.000 UL
LTb
854 4872 N
854 448 L
6136 0 V
0 4424 V
-6136 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
854 448 M
63 0 V
6073 0 R
-63 0 V
stroke
770 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0)]
] -46.7 MRshow
1.000 UL
LTb
854 1333 M
63 0 V
6073 0 R
-63 0 V
stroke
770 1333 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 20)]
] -46.7 MRshow
1.000 UL
LTb
854 2218 M
63 0 V
6073 0 R
-63 0 V
stroke
770 2218 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 40)]
] -46.7 MRshow
1.000 UL
LTb
854 3102 M
63 0 V
6073 0 R
-63 0 V
stroke
770 3102 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 60)]
] -46.7 MRshow
1.000 UL
LTb
854 3987 M
63 0 V
6073 0 R
-63 0 V
stroke
770 3987 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 80)]
] -46.7 MRshow
1.000 UL
LTb
854 4872 M
63 0 V
6073 0 R
-63 0 V
stroke
770 4872 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 100)]
] -46.7 MRshow
1.000 UL
LTb
854 448 M
0 63 V
0 4361 R
0 -63 V
stroke
854 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0)]
] -46.7 MCshow
1.000 UL
LTb
2081 448 M
0 63 V
0 4361 R
0 -63 V
stroke
2081 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.2)]
] -46.7 MCshow
1.000 UL
LTb
3308 448 M
0 63 V
0 4361 R
0 -63 V
stroke
3308 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.4)]
] -46.7 MCshow
1.000 UL
LTb
4536 448 M
0 63 V
0 4361 R
0 -63 V
stroke
4536 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.6)]
] -46.7 MCshow
1.000 UL
LTb
5763 448 M
0 63 V
0 4361 R
0 -63 V
stroke
5763 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.8)]
] -46.7 MCshow
1.000 UL
LTb
6990 448 M
0 63 V
0 4361 R
0 -63 V
stroke
6990 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
854 4872 N
854 448 L
6136 0 V
0 4424 V
-6136 0 V
Z stroke
LCb setrgbcolor
280 2660 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (Percentage rate suppression)]
] -46.7 MCshow
grestore
LTb
LCb setrgbcolor
3922 98 M
[ [(Helvetica) 140.0 0.0 true true 0 (Time \(Sidereal days\))]
] -46.7 MCshow
LTb
1.000 UP
1468 4341 M
[ [(Helvetica) 140.0 0.0 true true 0 (Diurnal modulation at Sierra Grande)]
] -46.7 MLshow
1.000 UL
LTb
3.000 UL
LT1
854 2384 M
62 -215 V
62 -211 V
62 -201 V
62 -187 V
62 -167 V
62 -145 V
62 -123 V
62 -105 V
62 -88 V
62 -74 V
62 -63 V
62 -52 V
62 -43 V
62 -35 V
62 -29 V
62 -24 V
62 -19 V
62 -15 V
62 -12 V
62 -9 V
62 -8 V
62 -5 V
62 -3 V
62 -2 V
61 -1 V
62 1 V
62 3 V
62 4 V
62 7 V
62 8 V
62 11 V
62 14 V
62 17 V
62 21 V
62 26 V
62 31 V
62 38 V
62 48 V
62 57 V
62 70 V
62 83 V
62 98 V
62 114 V
62 131 V
62 151 V
62 169 V
62 188 V
62 206 V
62 223 V
62 239 V
62 251 V
62 256 V
62 252 V
62 239 V
62 221 V
62 197 V
62 175 V
62 152 V
62 129 V
62 108 V
62 88 V
62 70 V
62 55 V
62 42 V
62 33 V
62 24 V
62 18 V
62 13 V
62 9 V
62 6 V
62 5 V
62 3 V
62 2 V
62 1 V
61 -1 V
62 -1 V
62 -2 V
62 -4 V
62 -6 V
62 -7 V
62 -11 V
62 -15 V
62 -21 V
62 -28 V
62 -37 V
62 -48 V
62 -62 V
62 -79 V
62 -98 V
62 -121 V
62 -143 V
62 -164 V
62 -185 V
62 -205 V
62 -223 V
62 -239 V
62 -251 V
62 -258 V
62 -262 V
stroke
1.000 UL
LTb
854 4872 N
854 448 L
6136 0 V
0 4424 V
-6136 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
%%Trailer
%%DocumentFonts: Helvetica
%%Pages: 1

%%Title: file.ps
%%Creator: gnuplot 4.2 patchlevel 6 
%%CreationDate: Sun Nov  6 10:13:57 2011
%%DocumentFonts: (atend)
%%BoundingBox: 50 50 554 770
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color false def
/Blacktext false def
/Solid false def
/Dashlength 1 def
/Landscape true def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -46 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (file.ps)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 6 )
  /Author (Robert Foot)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Sun Nov  6 10:13:57 2011)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
/MFshow {
   { dup 5 get 3 ge
     { 5 get 3 eq {gsave} {grestore} ifelse }
     {dup dup 0 get findfont exch 1 get scalefont setfont
     [ currentpoint ] exch dup 2 get 0 exch R dup 5 get 2 ne {dup dup 6
     get exch 4 get {show} {stringwidth pop 0 R} ifelse }if dup 5 get 0 eq
     {dup 3 get {2 get neg 0 exch R pop} {pop aload pop M} ifelse} {dup 5
     get 1 eq {dup 2 get exch dup 3 get exch 6 get stringwidth pop -2 div
     dup 0 R} {dup 6 get stringwidth pop -2 div 0 R 6 get
     show 2 index {aload pop M neg 3 -1 roll neg R pop pop} {pop pop pop
     pop aload pop M} ifelse }ifelse }ifelse }
     ifelse }
   forall} bind def
/MFwidth {0 exch { dup 5 get 3 ge { 5 get 3 eq { 0 } { pop } ifelse }
 {dup 3 get{dup dup 0 get findfont exch 1 get scalefont setfont
     6 get stringwidth pop add} {pop} ifelse} ifelse} forall} bind def
/MLshow { currentpoint stroke M
  0 exch R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/MRshow { currentpoint stroke M
  exch dup MFwidth neg 3 -1 roll R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/MCshow { currentpoint stroke M
  exch dup MFwidth -2 div 3 -1 roll R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/XYsave    { [( ) 1 2 true false 3 ()] } bind def
/XYrestore { [( ) 1 2 true false 4 ()] } bind def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
newpath
(Helvetica) findfont 140 scalefont setfont
1.000 UL
LTb
770 448 M
63 0 V
6157 0 R
-63 0 V
stroke
686 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0)]
] -46.7 MRshow
1.000 UL
LTb
770 1185 M
63 0 V
6157 0 R
-63 0 V
stroke
686 1185 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 10)]
] -46.7 MRshow
1.000 UL
LTb
770 1923 M
63 0 V
6157 0 R
-63 0 V
stroke
686 1923 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 20)]
] -46.7 MRshow
1.000 UL
LTb
770 2660 M
63 0 V
6157 0 R
-63 0 V
stroke
686 2660 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 30)]
] -46.7 MRshow
1.000 UL
LTb
770 3397 M
63 0 V
6157 0 R
-63 0 V
stroke
686 3397 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 40)]
] -46.7 MRshow
1.000 UL
LTb
770 4135 M
63 0 V
6157 0 R
-63 0 V
stroke
686 4135 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 50)]
] -46.7 MRshow
1.000 UL
LTb
770 4872 M
63 0 V
6157 0 R
-63 0 V
stroke
686 4872 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 60)]
] -46.7 MRshow
1.000 UL
LTb
770 448 M
0 63 V
0 4361 R
0 -63 V
stroke
770 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0)]
] -46.7 MCshow
1.000 UL
LTb
1622 448 M
0 63 V
0 4361 R
0 -63 V
stroke
1622 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 50)]
] -46.7 MCshow
1.000 UL
LTb
2474 448 M
0 63 V
0 4361 R
0 -63 V
stroke
2474 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 100)]
] -46.7 MCshow
1.000 UL
LTb
3326 448 M
0 63 V
0 4361 R
0 -63 V
stroke
3326 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 150)]
] -46.7 MCshow
1.000 UL
LTb
4178 448 M
0 63 V
0 4361 R
0 -63 V
stroke
4178 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 200)]
] -46.7 MCshow
1.000 UL
LTb
5030 448 M
0 63 V
0 4361 R
0 -63 V
stroke
5030 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 250)]
] -46.7 MCshow
1.000 UL
LTb
5882 448 M
0 63 V
0 4361 R
0 -63 V
stroke
5882 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 300)]
] -46.7 MCshow
1.000 UL
LTb
6734 448 M
0 63 V
0 4361 R
0 -63 V
stroke
6734 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 350)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
770 4872 N
770 448 L
6220 0 V
0 4424 V
-6220 0 V
Z stroke
LCb setrgbcolor
280 2660 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Symbol) 140.0 0.0 true true 0 (q)]
[(Symbol) 112.0 -42.0 true true 0 (1)]
[(Symbol) 140.0 0.0 true true 0 ( )]
[(Helvetica) 140.0 0.0 true true 0 ( \(deg\))]
] -32.7 MCshow
grestore
LTb
LCb setrgbcolor
3880 98 M
[ [(Helvetica) 140.0 0.0 true true 0 (Time \(days\) )]
] -46.7 MCshow
LTb
1.000 UP
1.000 UL
LTb
2.000 UL
LT0
770 3440 M
6 3 V
6 2 V
7 3 V
6 3 V
6 3 V
6 3 V
7 3 V
6 3 V
6 3 V
6 3 V
6 3 V
7 3 V
6 3 V
6 3 V
6 3 V
7 3 V
6 3 V
6 3 V
6 3 V
6 2 V
7 3 V
6 3 V
6 3 V
6 3 V
7 3 V
6 3 V
6 3 V
6 3 V
7 3 V
6 3 V
6 3 V
6 3 V
6 3 V
7 3 V
6 3 V
6 3 V
6 4 V
7 3 V
6 3 V
6 3 V
6 3 V
6 3 V
7 3 V
6 3 V
6 3 V
6 3 V
7 3 V
6 3 V
6 3 V
6 3 V
6 3 V
7 3 V
6 3 V
6 3 V
6 3 V
7 3 V
6 3 V
6 3 V
6 3 V
6 3 V
7 3 V
6 3 V
6 3 V
6 3 V
7 3 V
6 3 V
6 3 V
6 3 V
6 3 V
7 3 V
6 3 V
6 3 V
6 3 V
7 3 V
6 3 V
6 3 V
6 3 V
6 3 V
7 2 V
6 3 V
6 3 V
6 3 V
7 3 V
6 3 V
6 3 V
6 3 V
7 3 V
6 3 V
6 3 V
6 3 V
6 3 V
7 2 V
6 3 V
6 3 V
6 3 V
7 3 V
6 3 V
6 3 V
6 3 V
6 2 V
7 3 V
6 3 V
6 3 V
6 3 V
stroke 1417 3748 M
7 3 V
6 2 V
6 3 V
6 3 V
6 3 V
7 3 V
6 2 V
6 3 V
6 3 V
7 3 V
6 2 V
6 3 V
6 3 V
6 3 V
7 2 V
6 3 V
6 3 V
6 2 V
7 3 V
6 3 V
6 2 V
6 3 V
6 3 V
7 2 V
6 3 V
6 3 V
6 2 V
7 3 V
6 2 V
6 3 V
6 3 V
6 2 V
7 3 V
6 2 V
6 3 V
6 2 V
7 3 V
6 2 V
6 3 V
6 2 V
7 3 V
6 2 V
6 3 V
6 2 V
6 3 V
7 2 V
6 3 V
6 2 V
6 3 V
7 2 V
6 2 V
6 3 V
6 2 V
6 2 V
7 3 V
6 2 V
6 2 V
6 3 V
7 2 V
6 2 V
6 3 V
6 2 V
6 2 V
7 2 V
6 2 V
6 3 V
6 2 V
7 2 V
6 2 V
6 2 V
6 3 V
6 2 V
7 2 V
6 2 V
6 2 V
6 2 V
7 2 V
6 2 V
6 2 V
6 2 V
6 2 V
7 2 V
6 2 V
6 2 V
6 2 V
7 2 V
6 2 V
6 2 V
6 2 V
7 2 V
6 2 V
6 2 V
6 2 V
6 2 V
7 1 V
6 2 V
6 2 V
6 2 V
7 2 V
6 1 V
6 2 V
6 2 V
6 2 V
7 1 V
stroke 2065 3990 M
6 2 V
6 2 V
6 1 V
7 2 V
6 2 V
6 1 V
6 2 V
6 2 V
7 1 V
6 2 V
6 1 V
6 2 V
7 1 V
6 2 V
6 1 V
6 2 V
6 1 V
7 2 V
6 1 V
6 2 V
6 1 V
7 1 V
6 2 V
6 1 V
6 1 V
6 2 V
7 1 V
6 1 V
6 2 V
6 1 V
7 1 V
6 1 V
6 2 V
6 1 V
6 1 V
7 1 V
6 1 V
6 2 V
6 1 V
7 1 V
6 1 V
6 1 V
6 1 V
7 1 V
6 1 V
6 1 V
6 1 V
6 1 V
7 1 V
6 1 V
6 1 V
6 1 V
7 1 V
6 1 V
6 1 V
6 0 V
6 1 V
7 1 V
6 1 V
6 1 V
6 0 V
7 1 V
6 1 V
6 1 V
6 0 V
6 1 V
7 1 V
6 0 V
6 1 V
6 1 V
7 0 V
6 1 V
6 0 V
6 1 V
6 1 V
7 0 V
6 1 V
6 0 V
6 0 V
7 1 V
6 0 V
6 1 V
6 0 V
6 1 V
7 0 V
6 0 V
6 1 V
6 0 V
7 0 V
6 1 V
6 0 V
6 0 V
7 0 V
6 1 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 1 V
6 0 V
7 0 V
6 0 V
6 0 V
stroke 2712 4084 M
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 -1 V
6 0 V
6 0 V
6 0 V
6 -1 V
7 0 V
6 0 V
6 -1 V
6 0 V
7 0 V
6 -1 V
6 0 V
6 -1 V
6 0 V
7 -1 V
6 0 V
6 -1 V
6 0 V
7 -1 V
6 0 V
6 -1 V
6 0 V
6 -1 V
7 0 V
6 -1 V
6 -1 V
6 0 V
7 -1 V
6 -1 V
6 0 V
6 -1 V
7 -1 V
6 -1 V
6 0 V
6 -1 V
6 -1 V
7 -1 V
6 -1 V
6 -1 V
6 0 V
7 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
7 -1 V
6 -1 V
6 -1 V
6 -1 V
7 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
7 -2 V
6 -1 V
6 -1 V
6 -1 V
7 -1 V
6 -1 V
6 -2 V
6 -1 V
6 -1 V
7 -1 V
6 -2 V
6 -1 V
6 -1 V
7 -1 V
6 -2 V
6 -1 V
6 -1 V
6 -2 V
7 -1 V
6 -2 V
6 -1 V
6 -2 V
7 -1 V
6 -1 V
6 -2 V
6 -1 V
6 -2 V
7 -1 V
6 -2 V
6 -2 V
6 -1 V
7 -2 V
6 -1 V
6 -2 V
6 -2 V
stroke 3359 3998 M
7 -1 V
6 -2 V
6 -2 V
6 -1 V
6 -2 V
7 -2 V
6 -1 V
6 -2 V
6 -2 V
7 -2 V
6 -2 V
6 -1 V
6 -2 V
6 -2 V
7 -2 V
6 -2 V
6 -2 V
6 -1 V
7 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
7 -2 V
6 -2 V
6 -2 V
6 -2 V
7 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
7 -2 V
6 -2 V
6 -2 V
6 -3 V
7 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
7 -3 V
6 -2 V
6 -2 V
6 -2 V
7 -2 V
6 -3 V
6 -2 V
6 -2 V
7 -3 V
6 -2 V
6 -2 V
6 -2 V
6 -3 V
7 -2 V
6 -2 V
6 -3 V
6 -2 V
7 -3 V
6 -2 V
6 -2 V
6 -3 V
6 -2 V
7 -3 V
6 -2 V
6 -3 V
6 -2 V
7 -3 V
6 -2 V
6 -3 V
6 -2 V
6 -3 V
7 -2 V
6 -3 V
6 -2 V
6 -3 V
7 -2 V
6 -3 V
6 -2 V
6 -3 V
6 -3 V
7 -2 V
6 -3 V
6 -3 V
6 -2 V
7 -3 V
6 -2 V
6 -3 V
6 -3 V
6 -2 V
7 -3 V
6 -3 V
6 -3 V
6 -2 V
7 -3 V
6 -3 V
6 -2 V
6 -3 V
6 -3 V
7 -3 V
6 -2 V
6 -3 V
6 -3 V
7 -3 V
stroke 4007 3761 M
6 -3 V
6 -2 V
6 -3 V
7 -3 V
6 -3 V
6 -3 V
6 -2 V
6 -3 V
7 -3 V
6 -3 V
6 -3 V
6 -3 V
7 -3 V
6 -2 V
6 -3 V
6 -3 V
6 -3 V
7 -3 V
6 -3 V
6 -3 V
6 -3 V
7 -3 V
6 -3 V
6 -3 V
6 -2 V
6 -3 V
7 -3 V
6 -3 V
6 -3 V
6 -3 V
7 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
7 -3 V
6 -3 V
6 -3 V
6 -3 V
7 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
7 -3 V
6 -3 V
6 -3 V
6 -3 V
7 -3 V
6 -3 V
6 -3 V
6 -3 V
7 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
7 -3 V
6 -3 V
6 -3 V
6 -3 V
7 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
7 -3 V
6 -3 V
6 -3 V
6 -3 V
7 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
7 -3 V
6 -3 V
6 -3 V
6 -3 V
7 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
7 -3 V
6 -3 V
6 -3 V
6 -3 V
7 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
7 -3 V
6 -3 V
6 -3 V
6 -3 V
7 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
7 -2 V
6 -3 V
stroke 4654 3454 M
6 -3 V
6 -3 V
7 -3 V
6 -3 V
6 -3 V
6 -3 V
7 -3 V
6 -3 V
6 -3 V
6 -2 V
6 -3 V
7 -3 V
6 -3 V
6 -3 V
6 -3 V
7 -2 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
7 -3 V
6 -2 V
6 -3 V
6 -3 V
7 -3 V
6 -2 V
6 -3 V
6 -3 V
6 -3 V
7 -2 V
6 -3 V
6 -3 V
6 -2 V
7 -3 V
6 -3 V
6 -2 V
6 -3 V
6 -3 V
7 -2 V
6 -3 V
6 -3 V
6 -2 V
7 -3 V
6 -2 V
6 -3 V
6 -3 V
6 -2 V
7 -3 V
6 -2 V
6 -3 V
6 -2 V
7 -3 V
6 -2 V
6 -3 V
6 -2 V
6 -3 V
7 -2 V
6 -3 V
6 -2 V
6 -2 V
7 -3 V
6 -2 V
6 -3 V
6 -2 V
7 -2 V
6 -3 V
6 -2 V
6 -2 V
6 -3 V
7 -2 V
6 -2 V
6 -2 V
6 -3 V
7 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -3 V
7 -2 V
6 -2 V
6 -2 V
6 -2 V
7 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
7 -2 V
6 -2 V
6 -2 V
6 -2 V
7 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
7 -2 V
6 -2 V
6 -2 V
6 -1 V
7 -2 V
6 -2 V
6 -2 V
6 -1 V
stroke 5301 3200 M
6 -2 V
7 -2 V
6 -2 V
6 -1 V
6 -2 V
7 -2 V
6 -1 V
6 -2 V
6 -1 V
7 -2 V
6 -2 V
6 -1 V
6 -2 V
6 -1 V
7 -2 V
6 -1 V
6 -2 V
6 -1 V
7 -1 V
6 -2 V
6 -1 V
6 -2 V
6 -1 V
7 -1 V
6 -2 V
6 -1 V
6 -1 V
7 -1 V
6 -1 V
6 -2 V
6 -1 V
6 -1 V
7 -1 V
6 -1 V
6 -1 V
6 -1 V
7 -2 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
7 -1 V
6 0 V
6 -1 V
6 -1 V
7 -1 V
6 -1 V
6 -1 V
6 -1 V
6 0 V
7 -1 V
6 -1 V
6 -1 V
6 0 V
7 -1 V
6 -1 V
6 0 V
6 -1 V
6 -1 V
7 0 V
6 -1 V
6 0 V
6 -1 V
7 0 V
6 -1 V
6 0 V
6 -1 V
7 0 V
6 0 V
6 -1 V
6 0 V
6 -1 V
7 0 V
6 0 V
6 0 V
6 -1 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 -1 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 1 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 1 V
6 0 V
7 0 V
6 1 V
6 0 V
6 0 V
7 1 V
stroke 5949 3125 M
6 0 V
6 0 V
6 1 V
6 0 V
7 1 V
6 0 V
6 1 V
6 0 V
7 1 V
6 0 V
6 1 V
6 1 V
6 0 V
7 1 V
6 1 V
6 0 V
6 1 V
7 1 V
6 1 V
6 1 V
6 0 V
7 1 V
6 1 V
6 1 V
6 1 V
6 1 V
7 1 V
6 1 V
6 1 V
6 1 V
7 1 V
6 1 V
6 1 V
6 1 V
6 1 V
7 1 V
6 1 V
6 1 V
6 2 V
7 1 V
6 1 V
6 1 V
6 1 V
6 2 V
7 1 V
6 1 V
6 2 V
6 1 V
7 1 V
6 2 V
6 1 V
6 2 V
6 1 V
7 2 V
6 1 V
6 2 V
6 1 V
7 2 V
6 1 V
6 2 V
6 1 V
6 2 V
7 2 V
6 1 V
6 2 V
6 2 V
7 1 V
6 2 V
6 2 V
6 2 V
7 1 V
6 2 V
6 2 V
6 2 V
6 2 V
7 2 V
6 1 V
6 2 V
6 2 V
7 2 V
6 2 V
6 2 V
6 2 V
6 2 V
7 2 V
6 2 V
6 2 V
6 2 V
7 2 V
6 2 V
6 2 V
6 2 V
6 3 V
7 2 V
6 2 V
6 2 V
6 2 V
7 2 V
6 3 V
6 2 V
6 2 V
6 2 V
7 3 V
6 2 V
stroke 6596 3271 M
6 2 V
6 3 V
7 2 V
6 2 V
6 3 V
6 2 V
6 2 V
7 3 V
6 2 V
6 2 V
6 3 V
7 2 V
6 3 V
6 2 V
6 3 V
6 2 V
7 3 V
6 2 V
6 3 V
6 2 V
7 3 V
6 2 V
6 3 V
6 2 V
7 3 V
6 3 V
6 2 V
6 3 V
6 2 V
7 3 V
6 3 V
6 2 V
6 3 V
7 3 V
6 2 V
6 3 V
6 3 V
6 3 V
7 2 V
6 3 V
6 3 V
6 2 V
7 3 V
6 3 V
6 3 V
6 2 V
6 3 V
7 3 V
6 3 V
6 3 V
6 2 V
7 3 V
6 3 V
6 3 V
6 3 V
6 3 V
7 2 V
6 3 V
6 3 V
6 3 V
7 3 V
6 3 V
6 3 V
stroke
1.000 UL
LTb
770 4872 N
770 448 L
6220 0 V
0 4424 V
-6220 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
%%Trailer
%%DocumentFonts: Symbol Helvetica
%%Pages: 1

%%Title: file.ps
%%Creator: gnuplot 4.2 patchlevel 6 
%%CreationDate: Sun Nov  6 10:36:32 2011
%%DocumentFonts: (atend)
%%BoundingBox: 50 50 554 770
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color false def
/Blacktext false def
/Solid false def
/Dashlength 1 def
/Landscape true def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -46 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (file.ps)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 6 )
  /Author (Robert Foot)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Sun Nov  6 10:36:32 2011)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
/MFshow {
   { dup 5 get 3 ge
     { 5 get 3 eq {gsave} {grestore} ifelse }
     {dup dup 0 get findfont exch 1 get scalefont setfont
     [ currentpoint ] exch dup 2 get 0 exch R dup 5 get 2 ne {dup dup 6
     get exch 4 get {show} {stringwidth pop 0 R} ifelse }if dup 5 get 0 eq
     {dup 3 get {2 get neg 0 exch R pop} {pop aload pop M} ifelse} {dup 5
     get 1 eq {dup 2 get exch dup 3 get exch 6 get stringwidth pop -2 div
     dup 0 R} {dup 6 get stringwidth pop -2 div 0 R 6 get
     show 2 index {aload pop M neg 3 -1 roll neg R pop pop} {pop pop pop
     pop aload pop M} ifelse }ifelse }ifelse }
     ifelse }
   forall} bind def
/MFwidth {0 exch { dup 5 get 3 ge { 5 get 3 eq { 0 } { pop } ifelse }
 {dup 3 get{dup dup 0 get findfont exch 1 get scalefont setfont
     6 get stringwidth pop add} {pop} ifelse} ifelse} forall} bind def
/MLshow { currentpoint stroke M
  0 exch R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/MRshow { currentpoint stroke M
  exch dup MFwidth neg 3 -1 roll R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/MCshow { currentpoint stroke M
  exch dup MFwidth -2 div 3 -1 roll R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/XYsave    { [( ) 1 2 true false 3 ()] } bind def
/XYrestore { [( ) 1 2 true false 4 ()] } bind def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
newpath
(Helvetica) findfont 140 scalefont setfont
1.000 UL
LTb
770 448 M
63 0 V
6157 0 R
-63 0 V
stroke
686 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0)]
] -46.7 MRshow
1.000 UL
LTb
770 1554 M
63 0 V
6157 0 R
-63 0 V
stroke
686 1554 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 5)]
] -46.7 MRshow
1.000 UL
LTb
770 2660 M
63 0 V
6157 0 R
-63 0 V
stroke
686 2660 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 10)]
] -46.7 MRshow
1.000 UL
LTb
770 3766 M
63 0 V
6157 0 R
-63 0 V
stroke
686 3766 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 15)]
] -46.7 MRshow
1.000 UL
LTb
770 4872 M
63 0 V
6157 0 R
-63 0 V
stroke
686 4872 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 20)]
] -46.7 MRshow
1.000 UL
LTb
770 448 M
0 63 V
0 4361 R
0 -63 V
stroke
770 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0)]
] -46.7 MCshow
1.000 UL
LTb
2014 448 M
0 63 V
0 4361 R
0 -63 V
stroke
2014 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.2)]
] -46.7 MCshow
1.000 UL
LTb
3258 448 M
0 63 V
0 4361 R
0 -63 V
stroke
3258 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.4)]
] -46.7 MCshow
1.000 UL
LTb
4502 448 M
0 63 V
0 4361 R
0 -63 V
stroke
4502 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.6)]
] -46.7 MCshow
1.000 UL
LTb
5746 448 M
0 63 V
0 4361 R
0 -63 V
stroke
5746 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.8)]
] -46.7 MCshow
1.000 UL
LTb
6990 448 M
0 63 V
0 4361 R
0 -63 V
stroke
6990 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
770 4872 N
770 448 L
6220 0 V
0 4424 V
-6220 0 V
Z stroke
LCb setrgbcolor
280 2660 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (Percentage rate suppression)]
] -46.7 MCshow
grestore
LTb
LCb setrgbcolor
3880 98 M
[ [(Helvetica) 140.0 0.0 true true 0 (Time \(Sidereal days\))]
] -46.7 MCshow
LTb
1.000 UP
3880 4208 M
[ [(Helvetica) 140.0 0.0 true true 0 (Diurnal modulation at Gran Sasso)]
] -46.7 MLshow
1.000 UL
LTb
2.000 UL
LT0
770 465 M
63 -4 V
63 -3 V
62 -2 V
63 -2 V
63 -1 V
63 -1 V
63 -1 V
63 0 V
62 -1 V
63 0 V
63 0 V
63 -1 V
63 0 V
63 0 V
62 0 V
63 0 V
63 0 V
63 0 V
63 0 V
63 0 V
62 0 V
63 0 V
63 0 V
63 0 V
63 0 V
63 0 V
62 0 V
63 0 V
63 0 V
63 0 V
63 0 V
63 0 V
62 0 V
63 0 V
63 0 V
63 0 V
63 0 V
62 0 V
63 1 V
63 0 V
63 0 V
63 1 V
63 1 V
62 0 V
63 1 V
63 2 V
63 2 V
63 2 V
63 4 V
62 4 V
63 6 V
63 8 V
63 10 V
63 14 V
63 17 V
62 23 V
63 28 V
63 35 V
63 43 V
63 51 V
63 61 V
62 69 V
63 77 V
63 85 V
63 91 V
63 95 V
62 95 V
63 93 V
63 87 V
63 77 V
63 66 V
63 50 V
62 34 V
63 14 V
63 -5 V
63 -24 V
63 -42 V
63 -58 V
62 -72 V
63 -83 V
63 -90 V
63 -95 V
63 -95 V
63 -93 V
62 -88 V
63 -81 V
63 -74 V
63 -65 V
63 -55 V
63 -47 V
62 -39 V
63 -32 V
63 -25 V
63 -20 V
63 -16 V
63 -12 V
62 -8 V
63 -7 V
63 -5 V
stroke
1.000 UL
LTb
770 4872 N
770 448 L
6220 0 V
0 4424 V
-6220 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
770 448 M
63 0 V
6157 0 R
-63 0 V
stroke
686 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0)]
] -46.7 MRshow
1.000 UL
LTb
770 1554 M
63 0 V
6157 0 R
-63 0 V
stroke
686 1554 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 5)]
] -46.7 MRshow
1.000 UL
LTb
770 2660 M
63 0 V
6157 0 R
-63 0 V
stroke
686 2660 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 10)]
] -46.7 MRshow
1.000 UL
LTb
770 3766 M
63 0 V
6157 0 R
-63 0 V
stroke
686 3766 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 15)]
] -46.7 MRshow
1.000 UL
LTb
770 4872 M
63 0 V
6157 0 R
-63 0 V
stroke
686 4872 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 20)]
] -46.7 MRshow
1.000 UL
LTb
770 448 M
0 63 V
0 4361 R
0 -63 V
stroke
770 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0)]
] -46.7 MCshow
1.000 UL
LTb
2014 448 M
0 63 V
0 4361 R
0 -63 V
stroke
2014 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.2)]
] -46.7 MCshow
1.000 UL
LTb
3258 448 M
0 63 V
0 4361 R
0 -63 V
stroke
3258 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.4)]
] -46.7 MCshow
1.000 UL
LTb
4502 448 M
0 63 V
0 4361 R
0 -63 V
stroke
4502 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.6)]
] -46.7 MCshow
1.000 UL
LTb
5746 448 M
0 63 V
0 4361 R
0 -63 V
stroke
5746 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.8)]
] -46.7 MCshow
1.000 UL
LTb
6990 448 M
0 63 V
0 4361 R
0 -63 V
stroke
6990 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
770 4872 N
770 448 L
6220 0 V
0 4424 V
-6220 0 V
Z stroke
LCb setrgbcolor
280 2660 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (Percentage rate suppression)]
] -46.7 MCshow
grestore
LTb
LCb setrgbcolor
3880 98 M
[ [(Helvetica) 140.0 0.0 true true 0 (Time \(Sidereal days\))]
] -46.7 MCshow
LTb
1.000 UP
3880 4208 M
[ [(Helvetica) 140.0 0.0 true true 0 (Diurnal modulation at Gran Sasso)]
] -46.7 MLshow
1.000 UL
LTb
2.000 UL
LT1
770 459 M
63 -2 V
63 -2 V
62 -1 V
63 -1 V
63 -1 V
63 -1 V
63 0 V
63 -1 V
62 0 V
63 0 V
63 -1 V
63 0 V
63 0 V
63 0 V
62 0 V
63 0 V
63 0 V
63 0 V
63 0 V
63 0 V
62 0 V
63 0 V
63 0 V
63 0 V
63 0 V
63 0 V
62 0 V
63 0 V
63 0 V
63 0 V
63 0 V
63 0 V
62 0 V
63 0 V
63 0 V
63 0 V
63 0 V
62 0 V
63 1 V
63 0 V
63 0 V
63 0 V
63 1 V
62 1 V
63 0 V
63 1 V
63 1 V
63 2 V
63 2 V
62 3 V
63 3 V
63 4 V
63 6 V
63 7 V
63 9 V
62 11 V
63 13 V
63 17 V
63 20 V
63 23 V
63 27 V
62 31 V
63 35 V
63 38 V
63 40 V
63 42 V
62 41 V
63 41 V
63 38 V
63 34 V
63 29 V
63 22 V
62 15 V
63 7 V
63 -3 V
63 -10 V
63 -19 V
63 -26 V
62 -31 V
63 -37 V
63 -39 V
63 -42 V
63 -41 V
63 -41 V
62 -39 V
63 -37 V
63 -33 V
63 -29 V
63 -25 V
63 -22 V
62 -18 V
63 -15 V
63 -12 V
63 -10 V
63 -8 V
63 -6 V
62 -5 V
63 -4 V
63 -3 V
stroke
1.000 UL
LTb
770 4872 N
770 448 L
6220 0 V
0 4424 V
-6220 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
770 448 M
63 0 V
6157 0 R
-63 0 V
stroke
686 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0)]
] -46.7 MRshow
1.000 UL
LTb
770 1554 M
63 0 V
6157 0 R
-63 0 V
stroke
686 1554 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 5)]
] -46.7 MRshow
1.000 UL
LTb
770 2660 M
63 0 V
6157 0 R
-63 0 V
stroke
686 2660 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 10)]
] -46.7 MRshow
1.000 UL
LTb
770 3766 M
63 0 V
6157 0 R
-63 0 V
stroke
686 3766 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 15)]
] -46.7 MRshow
1.000 UL
LTb
770 4872 M
63 0 V
6157 0 R
-63 0 V
stroke
686 4872 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 20)]
] -46.7 MRshow
1.000 UL
LTb
770 448 M
0 63 V
0 4361 R
0 -63 V
stroke
770 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0)]
] -46.7 MCshow
1.000 UL
LTb
2014 448 M
0 63 V
0 4361 R
0 -63 V
stroke
2014 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.2)]
] -46.7 MCshow
1.000 UL
LTb
3258 448 M
0 63 V
0 4361 R
0 -63 V
stroke
3258 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.4)]
] -46.7 MCshow
1.000 UL
LTb
4502 448 M
0 63 V
0 4361 R
0 -63 V
stroke
4502 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.6)]
] -46.7 MCshow
1.000 UL
LTb
5746 448 M
0 63 V
0 4361 R
0 -63 V
stroke
5746 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.8)]
] -46.7 MCshow
1.000 UL
LTb
6990 448 M
0 63 V
0 4361 R
0 -63 V
stroke
6990 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
770 4872 N
770 448 L
6220 0 V
0 4424 V
-6220 0 V
Z stroke
LCb setrgbcolor
280 2660 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (Percentage rate suppression)]
] -46.7 MCshow
grestore
LTb
LCb setrgbcolor
3880 98 M
[ [(Helvetica) 140.0 0.0 true true 0 (Time \(Sidereal days\))]
] -46.7 MCshow
LTb
1.000 UP
3880 4208 M
[ [(Helvetica) 140.0 0.0 true true 0 (Diurnal modulation at Gran Sasso)]
] -46.7 MLshow
1.000 UL
LTb
2.000 UL
LT2
770 456 M
63 -1 V
63 -2 V
62 -1 V
63 0 V
63 -1 V
63 0 V
63 -1 V
63 0 V
62 0 V
63 0 V
63 -1 V
63 0 V
63 0 V
63 0 V
62 0 V
63 0 V
63 0 V
63 0 V
63 0 V
63 0 V
62 0 V
63 0 V
63 0 V
63 0 V
63 0 V
63 0 V
62 0 V
63 0 V
63 0 V
63 0 V
63 0 V
63 0 V
62 0 V
63 0 V
63 0 V
63 0 V
63 0 V
62 0 V
63 0 V
63 1 V
63 0 V
63 0 V
63 1 V
62 0 V
63 0 V
63 1 V
63 1 V
63 1 V
63 1 V
62 2 V
63 1 V
63 3 V
63 3 V
63 3 V
63 4 V
62 6 V
63 6 V
63 7 V
63 9 V
63 10 V
63 11 V
62 12 V
63 14 V
63 15 V
63 15 V
63 16 V
62 16 V
63 16 V
63 14 V
63 13 V
63 11 V
63 8 V
62 5 V
63 3 V
63 -1 V
63 -4 V
63 -7 V
63 -9 V
62 -12 V
63 -14 V
63 -15 V
63 -16 V
63 -16 V
63 -15 V
62 -16 V
63 -14 V
63 -13 V
63 -12 V
63 -10 V
63 -10 V
62 -8 V
63 -6 V
63 -6 V
63 -5 V
63 -4 V
63 -3 V
62 -2 V
63 -2 V
63 -2 V
stroke
1.000 UL
LTb
770 4872 N
770 448 L
6220 0 V
0 4424 V
-6220 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
%%Trailer
%%DocumentFonts: Helvetica
%%Pages: 1

%%Title: file.ps
%%Creator: gnuplot 4.2 patchlevel 6 
%%CreationDate: Sun Nov  6 10:24:43 2011
%%DocumentFonts: (atend)
%%BoundingBox: 50 50 554 770
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color false def
/Blacktext false def
/Solid false def
/Dashlength 1 def
/Landscape true def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -46 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (file.ps)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 6 )
  /Author (Robert Foot)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Sun Nov  6 10:24:43 2011)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
/MFshow {
   { dup 5 get 3 ge
     { 5 get 3 eq {gsave} {grestore} ifelse }
     {dup dup 0 get findfont exch 1 get scalefont setfont
     [ currentpoint ] exch dup 2 get 0 exch R dup 5 get 2 ne {dup dup 6
     get exch 4 get {show} {stringwidth pop 0 R} ifelse }if dup 5 get 0 eq
     {dup 3 get {2 get neg 0 exch R pop} {pop aload pop M} ifelse} {dup 5
     get 1 eq {dup 2 get exch dup 3 get exch 6 get stringwidth pop -2 div
     dup 0 R} {dup 6 get stringwidth pop -2 div 0 R 6 get
     show 2 index {aload pop M neg 3 -1 roll neg R pop pop} {pop pop pop
     pop aload pop M} ifelse }ifelse }ifelse }
     ifelse }
   forall} bind def
/MFwidth {0 exch { dup 5 get 3 ge { 5 get 3 eq { 0 } { pop } ifelse }
 {dup 3 get{dup dup 0 get findfont exch 1 get scalefont setfont
     6 get stringwidth pop add} {pop} ifelse} ifelse} forall} bind def
/MLshow { currentpoint stroke M
  0 exch R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/MRshow { currentpoint stroke M
  exch dup MFwidth neg 3 -1 roll R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/MCshow { currentpoint stroke M
  exch dup MFwidth -2 div 3 -1 roll R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/XYsave    { [( ) 1 2 true false 3 ()] } bind def
/XYrestore { [( ) 1 2 true false 4 ()] } bind def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
newpath
(Helvetica) findfont 140 scalefont setfont
1.000 UL
LTb
770 448 M
63 0 V
6157 0 R
-63 0 V
stroke
686 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0)]
] -46.7 MRshow
1.000 UL
LTb
770 1001 M
63 0 V
6157 0 R
-63 0 V
stroke
686 1001 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 5)]
] -46.7 MRshow
1.000 UL
LTb
770 1554 M
63 0 V
6157 0 R
-63 0 V
stroke
686 1554 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 10)]
] -46.7 MRshow
1.000 UL
LTb
770 2107 M
63 0 V
6157 0 R
-63 0 V
stroke
686 2107 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 15)]
] -46.7 MRshow
1.000 UL
LTb
770 2660 M
63 0 V
6157 0 R
-63 0 V
stroke
686 2660 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 20)]
] -46.7 MRshow
1.000 UL
LTb
770 3213 M
63 0 V
6157 0 R
-63 0 V
stroke
686 3213 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 25)]
] -46.7 MRshow
1.000 UL
LTb
770 3766 M
63 0 V
6157 0 R
-63 0 V
stroke
686 3766 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 30)]
] -46.7 MRshow
1.000 UL
LTb
770 4319 M
63 0 V
6157 0 R
-63 0 V
stroke
686 4319 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 35)]
] -46.7 MRshow
1.000 UL
LTb
770 4872 M
63 0 V
6157 0 R
-63 0 V
stroke
686 4872 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 40)]
] -46.7 MRshow
1.000 UL
LTb
770 448 M
0 63 V
0 4361 R
0 -63 V
stroke
770 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0)]
] -46.7 MCshow
1.000 UL
LTb
2014 448 M
0 63 V
0 4361 R
0 -63 V
stroke
2014 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.2)]
] -46.7 MCshow
1.000 UL
LTb
3258 448 M
0 63 V
0 4361 R
0 -63 V
stroke
3258 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.4)]
] -46.7 MCshow
1.000 UL
LTb
4502 448 M
0 63 V
0 4361 R
0 -63 V
stroke
4502 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.6)]
] -46.7 MCshow
1.000 UL
LTb
5746 448 M
0 63 V
0 4361 R
0 -63 V
stroke
5746 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.8)]
] -46.7 MCshow
1.000 UL
LTb
6990 448 M
0 63 V
0 4361 R
0 -63 V
stroke
6990 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
770 4872 N
770 448 L
6220 0 V
0 4424 V
-6220 0 V
Z stroke
LCb setrgbcolor
280 2660 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (Percentage rate suppression)]
] -46.7 MCshow
grestore
LTb
LCb setrgbcolor
3880 98 M
[ [(Helvetica) 140.0 0.0 true true 0 (Time \(Sidereal days\))]
] -46.7 MCshow
LTb
1.000 UP
3880 4430 M
[ [(Helvetica) 140.0 0.0 true true 0 (Diurnal modulation at Jin-Ping)]
] -46.7 MLshow
1.000 UL
LTb
2.000 UL
LT0
770 472 M
63 -5 V
63 -4 V
62 -4 V
63 -4 V
63 -2 V
63 -2 V
63 -1 V
63 0 V
62 -1 V
63 0 V
63 0 V
63 0 V
63 0 V
63 0 V
62 0 V
63 -1 V
63 0 V
63 0 V
63 0 V
63 0 V
62 0 V
63 0 V
63 0 V
63 0 V
63 0 V
63 0 V
62 0 V
63 0 V
63 0 V
63 0 V
63 0 V
63 0 V
62 1 V
63 0 V
63 0 V
63 0 V
63 0 V
62 0 V
63 0 V
63 1 V
63 0 V
63 0 V
63 1 V
62 1 V
63 2 V
63 2 V
63 2 V
63 4 V
63 6 V
62 8 V
63 11 V
63 16 V
63 22 V
63 31 V
63 41 V
62 54 V
63 69 V
63 86 V
63 106 V
63 129 V
63 151 V
62 170 V
63 186 V
63 199 V
63 209 V
63 213 V
62 211 V
63 200 V
63 183 V
63 159 V
63 130 V
63 100 V
62 65 V
63 29 V
63 -10 V
63 -47 V
63 -83 V
63 -115 V
62 -145 V
63 -172 V
63 -193 V
63 -206 V
63 -213 V
63 -211 V
62 -205 V
63 -193 V
63 -178 V
63 -161 V
63 -140 V
63 -118 V
62 -96 V
63 -77 V
63 -61 V
63 -47 V
63 -34 V
63 -26 V
62 -18 V
63 -14 V
63 -11 V
stroke
1.000 UL
LTb
770 4872 N
770 448 L
6220 0 V
0 4424 V
-6220 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
770 448 M
63 0 V
6157 0 R
-63 0 V
stroke
686 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0)]
] -46.7 MRshow
1.000 UL
LTb
770 1001 M
63 0 V
6157 0 R
-63 0 V
stroke
686 1001 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 5)]
] -46.7 MRshow
1.000 UL
LTb
770 1554 M
63 0 V
6157 0 R
-63 0 V
stroke
686 1554 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 10)]
] -46.7 MRshow
1.000 UL
LTb
770 2107 M
63 0 V
6157 0 R
-63 0 V
stroke
686 2107 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 15)]
] -46.7 MRshow
1.000 UL
LTb
770 2660 M
63 0 V
6157 0 R
-63 0 V
stroke
686 2660 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 20)]
] -46.7 MRshow
1.000 UL
LTb
770 3213 M
63 0 V
6157 0 R
-63 0 V
stroke
686 3213 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 25)]
] -46.7 MRshow
1.000 UL
LTb
770 3766 M
63 0 V
6157 0 R
-63 0 V
stroke
686 3766 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 30)]
] -46.7 MRshow
1.000 UL
LTb
770 4319 M
63 0 V
6157 0 R
-63 0 V
stroke
686 4319 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 35)]
] -46.7 MRshow
1.000 UL
LTb
770 4872 M
63 0 V
6157 0 R
-63 0 V
stroke
686 4872 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 40)]
] -46.7 MRshow
1.000 UL
LTb
770 448 M
0 63 V
0 4361 R
0 -63 V
stroke
770 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0)]
] -46.7 MCshow
1.000 UL
LTb
2014 448 M
0 63 V
0 4361 R
0 -63 V
stroke
2014 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.2)]
] -46.7 MCshow
1.000 UL
LTb
3258 448 M
0 63 V
0 4361 R
0 -63 V
stroke
3258 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.4)]
] -46.7 MCshow
1.000 UL
LTb
4502 448 M
0 63 V
0 4361 R
0 -63 V
stroke
4502 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.6)]
] -46.7 MCshow
1.000 UL
LTb
5746 448 M
0 63 V
0 4361 R
0 -63 V
stroke
5746 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.8)]
] -46.7 MCshow
1.000 UL
LTb
6990 448 M
0 63 V
0 4361 R
0 -63 V
stroke
6990 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
770 4872 N
770 448 L
6220 0 V
0 4424 V
-6220 0 V
Z stroke
LCb setrgbcolor
280 2660 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (Percentage rate suppression)]
] -46.7 MCshow
grestore
LTb
LCb setrgbcolor
3880 98 M
[ [(Helvetica) 140.0 0.0 true true 0 (Time \(Sidereal days\))]
] -46.7 MCshow
LTb
1.000 UP
3880 4430 M
[ [(Helvetica) 140.0 0.0 true true 0 (Diurnal modulation at Jin-Ping)]
] -46.7 MLshow
1.000 UL
LTb
2.000 UL
LT1
770 466 M
63 -4 V
63 -3 V
62 -2 V
63 -3 V
63 -2 V
63 -1 V
63 -1 V
63 0 V
62 0 V
63 -1 V
63 0 V
63 0 V
63 0 V
63 0 V
62 0 V
63 0 V
63 0 V
63 -1 V
63 0 V
63 0 V
62 0 V
63 0 V
63 0 V
63 0 V
63 0 V
63 0 V
62 0 V
63 0 V
63 0 V
63 0 V
63 0 V
63 1 V
62 0 V
63 0 V
63 0 V
63 0 V
63 0 V
62 0 V
63 0 V
63 1 V
63 0 V
63 0 V
63 1 V
62 1 V
63 1 V
63 1 V
63 2 V
63 3 V
63 4 V
62 5 V
63 7 V
63 10 V
63 13 V
63 18 V
63 23 V
62 29 V
63 37 V
63 46 V
63 57 V
63 68 V
63 79 V
62 90 V
63 98 V
63 106 V
63 113 V
63 116 V
62 116 V
63 111 V
63 102 V
63 91 V
63 75 V
63 57 V
62 39 V
63 17 V
63 -6 V
63 -28 V
63 -48 V
63 -67 V
62 -83 V
63 -97 V
63 -107 V
63 -114 V
63 -116 V
63 -115 V
62 -110 V
63 -102 V
63 -94 V
63 -85 V
63 -74 V
63 -62 V
62 -51 V
63 -42 V
63 -33 V
63 -25 V
63 -20 V
63 -15 V
62 -11 V
63 -8 V
63 -7 V
stroke
1.000 UL
LTb
770 4872 N
770 448 L
6220 0 V
0 4424 V
-6220 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
770 448 M
63 0 V
6157 0 R
-63 0 V
stroke
686 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0)]
] -46.7 MRshow
1.000 UL
LTb
770 1001 M
63 0 V
6157 0 R
-63 0 V
stroke
686 1001 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 5)]
] -46.7 MRshow
1.000 UL
LTb
770 1554 M
63 0 V
6157 0 R
-63 0 V
stroke
686 1554 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 10)]
] -46.7 MRshow
1.000 UL
LTb
770 2107 M
63 0 V
6157 0 R
-63 0 V
stroke
686 2107 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 15)]
] -46.7 MRshow
1.000 UL
LTb
770 2660 M
63 0 V
6157 0 R
-63 0 V
stroke
686 2660 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 20)]
] -46.7 MRshow
1.000 UL
LTb
770 3213 M
63 0 V
6157 0 R
-63 0 V
stroke
686 3213 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 25)]
] -46.7 MRshow
1.000 UL
LTb
770 3766 M
63 0 V
6157 0 R
-63 0 V
stroke
686 3766 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 30)]
] -46.7 MRshow
1.000 UL
LTb
770 4319 M
63 0 V
6157 0 R
-63 0 V
stroke
686 4319 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 35)]
] -46.7 MRshow
1.000 UL
LTb
770 4872 M
63 0 V
6157 0 R
-63 0 V
stroke
686 4872 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 40)]
] -46.7 MRshow
1.000 UL
LTb
770 448 M
0 63 V
0 4361 R
0 -63 V
stroke
770 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0)]
] -46.7 MCshow
1.000 UL
LTb
2014 448 M
0 63 V
0 4361 R
0 -63 V
stroke
2014 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.2)]
] -46.7 MCshow
1.000 UL
LTb
3258 448 M
0 63 V
0 4361 R
0 -63 V
stroke
3258 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.4)]
] -46.7 MCshow
1.000 UL
LTb
4502 448 M
0 63 V
0 4361 R
0 -63 V
stroke
4502 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.6)]
] -46.7 MCshow
1.000 UL
LTb
5746 448 M
0 63 V
0 4361 R
0 -63 V
stroke
5746 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.8)]
] -46.7 MCshow
1.000 UL
LTb
6990 448 M
0 63 V
0 4361 R
0 -63 V
stroke
6990 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
770 4872 N
770 448 L
6220 0 V
0 4424 V
-6220 0 V
Z stroke
LCb setrgbcolor
280 2660 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (Percentage rate suppression)]
] -46.7 MCshow
grestore
LTb
LCb setrgbcolor
3880 98 M
[ [(Helvetica) 140.0 0.0 true true 0 (Time \(Sidereal days\))]
] -46.7 MCshow
LTb
1.000 UP
3880 4430 M
[ [(Helvetica) 140.0 0.0 true true 0 (Diurnal modulation at Jin-Ping)]
] -46.7 MLshow
1.000 UL
LTb
2.000 UL
LT2
770 461 M
63 -2 V
63 -2 V
62 -2 V
63 -2 V
63 -1 V
63 -1 V
63 -1 V
63 0 V
62 0 V
63 0 V
63 -1 V
63 0 V
63 0 V
63 0 V
62 0 V
63 0 V
63 0 V
63 0 V
63 0 V
63 0 V
62 0 V
63 -1 V
63 0 V
63 0 V
63 0 V
63 0 V
62 0 V
63 0 V
63 1 V
63 0 V
63 0 V
63 0 V
62 0 V
63 0 V
63 0 V
63 0 V
63 0 V
62 0 V
63 0 V
63 1 V
63 0 V
63 0 V
63 1 V
62 1 V
63 0 V
63 2 V
63 1 V
63 2 V
63 3 V
62 3 V
63 5 V
63 6 V
63 8 V
63 10 V
63 12 V
62 16 V
63 20 V
63 24 V
63 28 V
63 34 V
63 40 V
62 43 V
63 48 V
63 52 V
63 55 V
63 56 V
62 56 V
63 54 V
63 50 V
63 44 V
63 36 V
63 29 V
62 19 V
63 9 V
63 -3 V
63 -14 V
63 -24 V
63 -33 V
62 -41 V
63 -47 V
63 -52 V
63 -55 V
63 -56 V
63 -56 V
62 -53 V
63 -50 V
63 -46 V
63 -42 V
63 -36 V
63 -32 V
62 -26 V
63 -22 V
63 -17 V
63 -14 V
63 -11 V
63 -9 V
62 -6 V
63 -6 V
63 -5 V
stroke
1.000 UL
LTb
770 4872 N
770 448 L
6220 0 V
0 4424 V
-6220 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
%%Trailer
%%DocumentFonts: Helvetica
%%Pages: 1
